Spectra of globular clusters in the Sombrero galaxy: evidence for spectroscopic metallicity bimodality

We present a large sample of over 200 integrated-light spectra of confirmed globular clusters (GCs) associated with the Sombrero (M104) galaxy taken with the DEIMOS instrument on the Keck telescope. A significant fraction of the spectra have signal-to-noise levels high enough to allow measurements of GC metallicities using the method of Brodie & Huchra (1990). We find a distribution of spectroscopic metallicities ranging from -2.2 < [Fe/H] < +0.1 that is bimodal, with peaks at [Fe/H] ~ -1.4 and -0.6. Thus the GC system of the Sombrero galaxy, like a few other galaxies now studied in detail, reveals a bimodal spectroscopic metallicity distribution supporting the long-held belief that colour bimodality reflects two metallicity subpopulations. This further suggests that the transformation from optical colour to metallicity for old stellar populations, such as GCs, is not strongly non-linear. We also explore the radial and magnitude distribution with metallicity for GC subpopulations but small number statistics prevent any clear trends in these distributions.

==> (inline-0) <==
\begin{tabular}{@{}lcccccccccc@{}}
  \hline
  % Name     &            & \multicolumn{4}{c}{Flux density (Jy)%
  %\footnote{Observed by {\em IRAS}.}}\\
   ID & Alt ID & Mask & R.A. & Dec. & X & Y & R$_{\rm p}$ & V$_{\rm r}$ &
   $\sigma$V$_{\rm r}$ \\ 
    &   &   &  (J2000) & (J2000) & (arcmin) & (arcmin) & (arcmin) & kms$^{-1}$ & kms$^{-1}$  \\ 
      (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\ 
      
 \hline
RZ1157 & -- & 1 & 12 40 36.93 & -11 41 17.55 & 9.224 & -3.907 & 10.020 & 1581 & 49 \\
RZ1191 & -- & 1 & 12 40 36.35 & -11 40 58.07 & 9.082 & -3.582 & 9.763 & 1264 & 8 \\
RZ1192 & -- & 1 & 12 40 36.34 & -11 39 33.72 & 9.079 & -2.177 & 9.336 & 1202 & 10 \\
RZ1210 & -- & 1 & 12 40 36.03 & -11 38 19.15 & 9.001 & -0.933 & 9.049 & 1191 & 117 \\
RZ1255 & -- & 1 & 12 40 34.76 & -11 38 10.23 & 8.689 & -0.785 & 8.724 & 849 & 8 \\ 
RZ1290 & -- & 1 & 12 40 33.82 & -11 36 19.31 & 8.689 & $-0.785$ & 8.724 & 3844 & 57 \\
RZ1308 & -- & 1 & 12 40 33.20 & -11 40 39.82 & 8.306 & -3.278 & 8.930 & 1146 & 26 \\
RZ1312 & -- & 1 & 12 40 33.05 & -11 37 00.33 & 8.269 & 0.379 & 8.277 & 1118 & 96 \\
RZ1405 & -- & 1 & 12 40 30.34 & -11 36 27.93 & 7.601 & 0.919 & 7.657 & 1147 & 46 \\
RZ1470 & -- & 1 & 12 40 28.75 & -11 36 58.42 & 7.211 & 0.411 & 7.222 & 1147 & 46 \\
RZ1506 & -- & 1 & 12 40 27.73 & -11 36 22.31 & 6.959 & 1.013 & 7.032 & $-95$ & 8 \\
RZ1532 & -- & 2 & 12 40 27.22 & -11 39 54.60 & 6.835 & -2.525 & 7.287 & 448 & 8 \\
RZ1533 & -- & 2 & 12 40 27.21 & -11 40 30.03 & 6.833 & -3.116 & 7.510 & 1254 & 9 \\
RZ1567 & -- & 1 & 12 40 26.38 & -11 39 26.44 & 6.629 & -2.056 & 6.940 & 1068 & 8 \\
RZ1591 & -- & 2 & 12 40 25.84 & -11 40 18.94 & 6.496 & -2.931 & 7.127 & 1060 & 12 \\
RZ1632 & -- & 2 & 12 40 24.88 & -11 39 08.52 & 6.259 & -1.758 & 6.501 & -111 & 10 \\
RZ1638 & -- & 1 & 12 40 24.74 & -11 39 50.67 & 6.225 & $-2.460$ & 6.694 & 1068 & 8 \\
RZ1661 & -- & 1 & 12 40 23.88 & -11 37 42.03 & 6.014 & -0.316 & 6.022 & 506 & 17 \\
RZ1690 & -- & 1 & 12 40 23.30 & -11 36 26.20 & 5.870 & 0.947 & 5.946 & 942 & 8 \\
RZ1724 & -- & 2 & 12 40 22.64 & -11 41 03.78 & 5.709 & -3.679 & 6.791 & 1115 & 20 \\
RZ1733 & -- & 1 & 12 40 22.31 & -11 38 51.87 & 5.627 & -1.480 & 5.819 & 1027 & 14 \\
RZ1780 & -- & 1 & 12 40 21.02 & -11 38 38.41 & 5.311 & -1.256 & 5.457 & 1460 & 11 \\
RZ1836 & -- & 1 & 12 40 19.90 & -11 37 45.86 & 5.034 & -0.380 & 5.049 & 1494 & 8 \\
RZ1841 & -- & 1 & 12 40 19.62 & -11 38 58.04 & 4.966 & -1.583 & 5.212 & 1022 & 32 \\
RZ1923 & S366 & 1 & 12 40 17.92 & -11 38 32.06 & 4.549 & -1.150 & 4.692 & 1173 & 8 \\
RZ1934 & -- & 2 & 12 40 17.73 & -11 40 44.60 & 4.502 & -3.360 & 5.617 & 1293 & 9 \\
RZ1946 & S214 & 1 & 12 40 17.36 & -11 37 19.20 & 4.412 & 0.063 & 4.412 & 797 & 13 \\
RZ1983 & S228 & 3 & 12 40 16.63 & -11 39 44.93 & 4.231 & -2.365 & 4.847 & 946 & 19 \\
RZ1990 & S230 & 1 & 12 40 16.49 & -11 38 18.33 & 4.198 & -0.921 & 4.298 & 1006 & 9 \\
RZ1997 & S204 & 3 & 12 40 16.23 & -11 39 11.67 & 4.135 & -1.811 & 4.514 & 1498 & 26 \\
RZ1998 & -- & 2 & 12 40 16.19 & -11 42 30.46 & 4.124 & -5.124 & 6.577 & 218 & 13 \\
RZ2014 & S271 & 3 & 12 40 15.78 & -11 37 39.30 & 4.022 & -0.271 & 4.031 & 888 & 16 \\
RZ2021 & S047 & 1 & 12 40 15.58 & -11 36 20.94 & 3.972 & 1.035 & 4.105 & 1116 & 8 \\
RZ2024 & -- & 2 & 12 40 15.53 & -11 41 01.50 & 3.960 & -3.641 & 5.380 & 93 & 9 \\
RZ2037 & S236 & 1 & 12 40 15.33 & -11 38 40.17 & 3.910 & -1.286 & 4.116 & 1470 & 8 \\
RZ2038 & S009 & 2 & 12 40 15.31 & -11 40 12.70 & 3.907 & -2.828 & 4.823 & 1240 & 8 \\
RZ2055 & -- & 2 & 12 40 15.04 & -11 40 44.31 & 3.841 & -3.355 & 5.100 & 1131 & 13 \\
RZ2059 & S211 & 2 & 12 40 14.99 & -11 39 07.04 & 3.829 & -1.734 & 4.203 & 1217 & 8 \\
RZ2082 & -- & 2 & 12 40 14.65 & -11 41 55.43 & 3.745 & -4.540 & 5.885 & 917 & 20 \\
RZ2084 & S197 & 1 & 12 40 14.63 & -11 36 35.32 & 3.739 & 0.795 & 3.823 & 1226 & 11 \\
RZ2106 & S195 & 3 & 12 40 14.18 & -11 38 25.64 & 3.630 & -1.044 & 3.777 & 1075 & 15 \\
RZ2109 & S077 & 1 & 12 40 14.11 & -11 38 38.38 & 3.611 & -1.256 & 3.824 & 1406 & 8 \\
RZ2144 & S021 & 2 & 12 40 13.56 & -11 39 34.44 & 3.477 & -2.190 & 4.110 & 901 & 8 \\
RZ2194 & -- & 2 & 12 40 12.66 & -11 41 29.43 & 3.254 & -4.107 & 5.240 & 1096 & 16 \\
RZ2237 & -- & 4 & 12 40 11.74 & -11 41 56.47 & 3.029 & -4.558 & 5.473 & 931 & 13 \\
RZ2242 & S063 & 2 & 12 40 11.64 & -11 38 14.44 & 3.003 & -0.857 & 3.123 & 1434 & 8 \\
RZ2276 & S234 & 1 & 12 40 11.15 & -11 37 45.37 & 2.884 & -0.372 & 2.908 & 1199 & 10 \\
RZ2289 & S069 & 3 & 12 40 10.98 & -11 35 54.64 & 2.842 & 1.473 & 3.201 & 732 & 13 \\
RZ2303 & S033 & 3 & 12 40 10.76 & -11 40 00.64 & 2.789 & -2.627 & 3.832 & 1239 & 10 \\
RZ2305 & S248 & 2 & 12 40 10.71 & -11 39 08.62 & 2.775 & -1.760 & 3.286 & 1229 & 10 \\
RZ2307 & S055 & 3 & 12 40 10.67 & -11 36 45.30 & 2.766 & 0.628 & 2.836 & 759 & 11 \\
RZ2316 & -- & 4 & 12 40 10.52 & -11 45 20.41 & 2.729 & -7.957 & 8.412 & 1096 & 11 \\
RZ2342 & -- & 4 & 12 40 10.07 & -11 42 11.61 & 2.618 & -4.810 & 5.476 & 1150 & 20 \\
RZ2344 & -- & 4 & 12 40 10.05 & -11 44 19.78 & 2.613 & -6.946 & 7.421 & 832 & 21 \\
RZ2363 & S016 & 1 & 12 40 09.72 & -11 36 22.55 & 2.533 & 1.008 & 2.726 & 1467 & 8 \\
RZ2381 & S019 & 1 & 12 40 09.35 & -11 35 16.10 & 2.440 & 2.115 & 3.229 & 1195 & 8 \\
RZ2390 & S492 & 3 & 12 40 09.19 & -11 35 54.00 & 2.402 & 1.483 & 2.824 & 1373 & 38 \\
RZ2410 & S093 & 1 & 12 40 08.83 & -11 34 07.00 & 2.313 & 3.267 & 4.003 & 1323 & 11 \\
RZ2428 & -- & 4 & 12 40 08.53 & -11 43 24.36 & 2.239 & -6.022 & 6.425 & 958 & 12 \\
RZ2439 & S143 & 1 & 12 40 08.30 & -11 38 17.18 & 2.184 & -0.902 & 2.363 & 1037 & 12 \\
RZ2474 & -- & 4 & 12 40 07.67 & -11 44 48.30 & 2.028 & -7.422 & 7.694 & 1102 & 28 \\

\hline
\end{tabular}
\begin{tabular}{@{}lcccccccccc@{}}
  \hline
  % Name     &            & \multicolumn{4}{c}{Flux density (Jy)%
  %\footnote{Observed by {\em IRAS}.}}\\
  ID & Alt ID & Mask & R.A. & Dec. & X & Y & R$_{\rm p}$ & V$_{\rm r}$ &
   $\sigma$V$_{\rm r}$ \\ 
    &   &   &  (J2000) & (J2000) & (arcmin) & (arcmin) & (arcmin) & kms$^{-1}$ & kms$^{-1}$  \\ 
      (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\ 
 \hline
RZ2475 & --   & 4 & 12 40 07.68 & -11 46 04.80 & 2.031 & -8.697 & 8.931 & 1075 & 9 \\
RZ2491 & S059 & 3 & 12 40 07.49 & -11 35 51.47 & 1.985 & 1.526 & 2.503 & 1162 & 12 \\
RZ2493 & S180 & 3 & 12 40 07.45 & -11 36 13.12 & 1.975 & 1.165 & 2.293 & 897 & 32 \\
RZ2502 & S030 & 1 & 12 40 07.26 & -11 36 44.65 & 1.928 & 0.639 & 2.031 & 1359 & 8 \\
RZ2503 & --   & 2 & 12 40 07.25 & -11 40 25.42 & 1.924 & -3.040 & 3.598 & 770 & 10 \\
RZ2532 & S177 & 2 & 12 40 06.75 & -11 38 26.82 & 1.802 & -1.064 & 2.093 & 1134 & 8 \\
RZ2549 & S487 & 1 & 12 40 06.32 & -11 35 12.58 & 1.696 & 2.174 & 2.757 & 862 & 39 \\
RZ2567 & S142 & 3 & 12 40 05.90 & -11 39 25.10 & 1.594 & -2.035 & 2.585 & 1364 & 11 \\
RZ2568 & -- & 4 & 12 40 05.86 & -11 46 03.00 & 1.583 & -8.667 & 8.810 & 613 & 19 \\
RZ2572 & -- & 2 & 12 40 05.71 & -11 42 18.06 & 1.545 & -4.918 & 5.154 & 1176 & 13 \\
RZ2593 & -- & 4 & 12 40 05.27 & -11 43 15.23 & 1.437 & -5.870 & 6.044 & 1186 & 21 \\
RZ2611 & S235 & 3 & 12 40 04.93 & -11 35 27.44 & 1.354 & 1.926 & 2.355 & 888 & 22 \\
RZ2623 & -- & 2 & 12 40 04.68 & -11 40 53.74 & 1.292 & -3.512 & 3.742 & 1113 & 18 \\
RZ2637 & S099 & 2 & 12 40 04.45 & -11 40 18.53 & 1.234 & -2.925 & 3.175 & 1106 & 11 \\
RZ2658 & -- & 4 & 12 40 03.76 & -11 45 35.63 & 1.066 & -8.210 & 8.279 & 1723 & 8 \\
RZ2659 & S512 & 4 & 12 40 03.73 & -11 40 16.43 & 1.059 & -2.891 & 3.079 & 1436 & 41 \\
RZ2664 & -- & 4 & 12 40 03.65 & -11 43 05.47 & 1.039 & -5.708 & 5.801 & 1295 & 15 \\
RZ2672 & -- & 4 & 12 40 03.55 & -11 46 03.45 & 1.014 & -8.674 & 8.733 & 299 & 12 \\
RZ2687 & -- & 4 & 12 40 03.31 & -11 43 37.54 & 0.954 & -6.242 & 6.315 & 912 & 16 \\
RZ2694 & S239 & 1 & 12 40 03.24 & -11 34 06.79 & 0.939 & 3.270 & 3.402 & 1113 & 48 \\
RZ2720 & -- & 4 & 12 40 02.60 & -11 40 29.50 & 0.780 & -3.108 & 3.205 & 826 & 21 \\
RZ2747 & S382 & 4 & 12 40 02.20 & -11 39 47.09 & 0.682 & -2.401 & 2.497 & 1253 & 62 \\
RZ2769 & S373 & 4 & 12 40 01.69 & -11 39 37.78 & 0.556 & -2.246 & 2.314 & 1384 & 27 \\
RZ2770 & S171 & 4 & 12 40 01.68 & -11 35 23.65 & 0.555 & 1.989 & 2.065 & 1403 & 30 \\
RZ2790 & -- & 2 & 12 40 01.39 & -11 40 52.10 & 0.482 & -3.485 & 3.518 & 898 & 20 \\
RZ2796 & S175 & 2 & 12 40 01.25 & -11 40 07.71 & 0.449 & -2.745 & 2.782 & 1115 & 19 \\
RZ2829 & -- & 4 & 12 40 00.64 & -11 42 23.95 & 0.298 & -5.016 & 5.025 & 958 & 32 \\
RZ2830 & -- & 4 & 12 40 00.66 & -11 44 09.49 & 0.302 & -6.775 & 6.782 & 1476 & 16 \\
RZ2832 & -- & 4 & 12 40 00.59 & -11 44 55.97 & 0.286 & -7.550 & 7.555 & 1122 & 8 \\
RZ2835 & S153 & 2 & 12 40 00.52 & -11 39 52.63 & 0.270 & -2.494 & 2.508 & 1400 & 13 \\
RZ2847 & S336 & 4 & 12 40 00.39 & -11 39 05.47 & 0.236 & -1.708 & 1.724 & 1278 & 18 \\
RZ2862 & -- & 4 & 12 40 00.11 & -11 44 24.69 & 0.167 & -7.028 & 7.030 & 1109 & 22 \\
RZ2863 & -- & 4 & 12 40 00.16 & -11 32 27.71 & 0.180 & 4.921 & 4.925 & 1271 & 8 \\
RZ2869 & S222 & 1 & 12 40 00.04 & -11 35 33.61 & 0.151 & 1.823 & 1.829 & 1190 & 14 \\
RZ2883 & S300 & 1 & 12 39 59.75 & -11 35 29.14 & 0.080 & 1.898 & 1.899 & 1508 & 12 \\
RZ2885 & S138 & 4 & 12 39 59.71 & -11 35 24.95 & 0.069 & 1.968 & 1.969 & 1257 & 18 \\
RZ2915 & S169 & 3 & 12 39 58.96 & -11 35 44.10 & -0.113 & 1.648 & 1.652 & 555 & 16 \\
RZ2916 & S015 & 4 & 12 39 58.94 & -11 35 22.63 & -0.118 & 2.006 & 2.010 & 1030 & 8 \\
RZ2953 & -- & 4 & 12 39 58.29 & -11 33 18.06 & -0.280 & 4.082 & 4.092 & 1259 & 17 \\
RZ2967 & S217 & 1 & 12 39 58.04 & -11 35 30.83 & -0.340 & 1.869 & 1.900 & 1144 & 9 \\
RZ2968 & S045 & 4 & 12 39 58.04 & -11 34 26.75 & -0.341 & 2.937 & 2.957 & 971 & 11 \\
RZ2980 & -- & 4 & 12 39 57.62 & -11 41 15.10 & -0.445 & -3.868 & 3.894 & 1240 & 16 \\
RZ2996 & S137 & 4 & 12 39 57.48 & -11 35 04.28 & -0.478 & 2.312 & 2.361 & 1101 & 16 \\
RZ3020 & S104 & 4 & 12 39 56.83 & -11 35 13.63 & -0.636 & 2.156 & 2.248 & 951 & 10 \\
RZ3026 & -- & 4 & 12 39 56.71 & -11 32 52.22 & -0.668 & 4.513 & 4.562 & 885 & 25 \\
RZ3027 & -- & 4 & 12 39 56.66 & -11 42 32.66 & -0.681 & -5.161 & 5.206 & 1183 & 19 \\
RZ3029 & -- & 2 & 12 39 56.63 & -11 39 55.73 & -0.688 & -2.546 & 2.637 & 1166 & 21 \\
RZ3057 & -- & 4 & 12 39 56.00 & -11 41 30.84 & -0.844 & -4.131 & 4.216 & 878 & 27 \\
RZ3058 & -- & 4 & 12 39 55.89 & -11 42 28.72 & -0.871 & -5.095 & 5.169 & 1040 & 8 \\
RZ3061 & S011 & 4 & 12 39 55.83 & -11 34 48.38 & -0.883 & 2.577 & 2.724 & 995 & 8 \\
RZ3075 & -- & 1 & 12 39 55.44 & -11 33 24.19 & -0.981 & 3.980 & 4.099 & 1115 & 9 \\
RZ3081 & S174 & 4 & 12 39 55.36 & -11 34 32.68 & -1.000 & 2.839 & 3.010 & 1090 & 18 \\
RZ3110 & S165 & 1 & 12 39 54.60 & -11 35 19.50 & -1.187 & 2.058 & 2.376 & 939 & 8 \\
RZ3160 & S131 & 4 & 12 39 53.34 & -11 39 52.22 & -1.497 & -2.487 & 2.903 & 1416 & 8 \\
RZ3174 & -- & 4 & 12 39 52.90 & -11 30 59.40 & -1.605 & 6.393 & 6.592 & 1087 & 34 \\
RZ3191 & S071 & 3 & 12 39 52.37 & -11 35 40.44 & -1.736 & 1.709 & 2.436 & 1098 & 14 \\
RZ3193 & -- & 1 & 12 39 52.26 & -11 33 15.16 & -1.763 & 4.131 & 4.491 & 1070 & 44 \\
RZ3201 & S048 & 2 & 12 39 52.16 & -11 38 01.55 & -1.787 & -0.642 & 1.899 & 1209 & 8 \\
RZ3218 & S501 & 2 & 12 39 51.92 & -11 38 24.33 & -1.846 & -1.022 & 2.110 & 1318 & 38 \\
RZ3221 & -- & 4 & 12 39 51.92 & -11 32 22.43 & -1.847 & 5.010 & 5.339 & 1034 & 21 \\
\hline
\end{tabular}
\begin{tabular}{@{}lcccccccccc@{}}
  \hline
  % Name     &            & \multicolumn{4}{c}{Flux density (Jy)%
  %\footnote{Observed by {\em IRAS}.}}\\
  ID & Alt ID & Mask & R.A. & Dec. & X & Y & R$_{\rm p}$ & V$_{\rm r}$ &
   $\sigma$V$_{\rm r}$ \\ 
    &   &   &  (J2000) & (J2000) & (arcmin) & (arcmin) & (arcmin) & kms$^{-1}$ & kms$^{-1}$  \\ 
      (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\ 
 \hline
RZ3222 & S026 & 1 & 12 39 51.88 & -11 36 27.15 & -1.854 & 0.930 & 2.075 & 1450 & 8 \\RZ3226 & S112 & 4 & 12 39 51.80 & -11 39 24.71 & -1.876 & -2.028 & 2.763 & 1149 & 8 \\RZ3236 & S420 & 2 & 12 39 51.62 & -11 36 07.66 & -1.920 & 1.256 & 2.294 & 759 & 10 \\RZ3244 & S084 & 2 & 12 39 51.51 & -11 36 28.83 & -1.946 & 0.902 & 2.145 & 1269 & 8 \\RZ3261 & S433 & 2 & 12 39 51.24 & -11 38 17.57 & -2.013 & -0.909 & 2.209 & 791 & 21 \\RZ3265 & S028 & 3 & 12 39 51.16 & -11 38 33.57 & -2.034 & -1.176 & 2.349 & 824 & 8 \\RZ3274 & S073 & 3 & 12 39 50.99 & -11 38 23.26 & -2.075 & -1.004 & 2.305 & 1184 & 15 \\RZ3283 & S188 & 1 & 12 39 50.86 & -11 36 07.09 & -2.105 & 1.265 & 2.456 & 1105 & 8 \\RZ3319 & S401 & 2 & 12 39 50.12 & -11 38 04.26 & -2.287 & -0.687 & 2.389 & 1056 & 32 \\RZ3320 & S013 & 3 & 12 39 50.13 & -11 38 28.89 & -2.288 & -1.098 & 2.537 & 1314 & 8 \\RZ3354 & S364 & 4 & 12 39 49.34 & -11 37 57.18 & -2.479 & -0.569 & 2.544 & 1275 & 15 \\RZ3355 & S310 & 2 & 12 39 49.34 & -11 38 46.37 & -2.480 & -1.389 & 2.843 & 840 & 24 \\RZ3363 & -- & 4 & 12 39 49.22 & -11 32 08.87 & -2.510 & 5.236 & 5.806 & 1168 & 40 \\RZ3396 & S129 & 3 & 12 39 48.09 & -11 38 02.49 & -2.787 & -0.658 & 2.864 & 703 & 11 \\RZ3398 & -- & 4 & 12 39 48.07 & -11 30 44.46 & -2.793 & 6.642 & 7.206 & 1654 & 14 \\RZ3408 & S294 & 2 & 12 39 47.83 & -11 38 00.85 & -2.851 & -0.630 & 2.920 & 1110 & 17 \\RZ3431 & S060 & 3 & 12 39 47.26 & -11 38 08.23 & -2.993 & -0.753 & 3.086 & 1557 & 8 \\RZ3434 & -- & 1 & 12 39 47.22 & -11 33 33.56 & -3.002 & 3.824 & 4.862 & 1053 & 27 \\RZ3441 & S115 & 2 & 12 39 47.03 & -11 36 05.73 & -3.047 & 1.288 & 3.308 & 1065 & 8 \\RZ3486 & S079 & 1 & 12 39 46.13 & -11 35 36.59 & -3.269 & 1.774 & 3.719 & 888 & 8 \\RZ3489 & S203 & 4 & 12 39 46.10 & -11 36 12.98 & -3.278 & 1.167 & 3.479 & 1068 & 8 \\RZ3491 & S503 & 3 & 12 39 46.08 & -11 37 55.67 & -3.283 & -0.544 & 3.327 & 867 & 17 \\RZ3512 & S172 & 3 & 12 39 45.48 & -11 37 12.52 & -3.429 & 0.174 & 3.434 & 1191 & 32 \\RZ3517 & S008 & 2 & 12 39 45.29 & -11 36 00.50 & -3.475 & 1.375 & 3.737 & 872 & 8 \\RZ3528 & S377 & 1 & 12 39 45.01 & -11 35 19.07 & -3.545 & 2.066 & 4.103 & 1178 & 13 \\RZ3564 & S237 & 2 & 12 39 44.19 & -11 38 25.03 & -3.747 & -1.033 & 3.886 & 1337 & 17 \\RZ3575 & S083 & 2 & 12 39 44.07 & -11 37 29.64 & -3.775 & -0.110 & 3.777 & 1134 & 10 \\RZ3592 & S247 & 1 & 12 39 43.73 & -11 35 02.67 & -3.859 & 2.339 & 4.513 & 610 & 8 \\RZ3601 & S345 & 3 & 12 39 43.50 & -11 35 54.98 & -3.915 & 1.467 & 4.181 & 1096 & 19 \\RZ3616 & S352 & 3 & 12 39 43.19 & -11 36 42.93 & -3.993 & 0.668 & 4.048 & 1430 & 20 \\RZ3632 & S159 & 4 & 12 39 42.89 & -11 34 18.06 & -4.066 & 3.083 & 5.103 & 1066 & 8 \\RZ3643 & S276 & 2 & 12 39 42.70 & -11 36 15.64 & -4.113 & 1.123 & 4.264 & 1104 & 12 \\RZ3662 & S483 & 2 & 12 39 42.19 & -11 35 26.25 & -4.238 & 1.946 & 4.663 & 1434 & 19 \\RZ3667 & S176 & 1 & 12 39 42.14 & -11 35 23.38 & -4.251 & 1.994 & 4.696 & 912 & 9 \\RZ3680 & S012 & 2 & 12 39 41.97 & -11 38 27.10 & -4.292 & -1.068 & 4.423 & 1060 & 8 \\RZ3704 & S415 & 2 & 12 39 41.55 & -11 37 09.80 & -4.396 & 0.220 & 4.401 & 1061 & 17 \\RZ3745 & S155 & 3 & 12 39 40.84 & -11 37 12.71 & -4.570 & 0.172 & 4.573 & 783 & 13 \\RZ3799 & -- & 3 & 12 39 39.73 & -11 35 38.98 & -4.845 & 1.734 & 5.146 & 986 & 25 \\RZ3835 & -- & 2 & 12 39 38.91 & -11 35 12.16 & -5.046 & 2.181 & 5.497 & 1318 & 8 \\RZ3872 & -- & 3 & 12 39 38.16 & -11 34 22.56 & -5.230 & 3.008 & 6.033 & 250 & 20 \\RZ3873 & -- & 2 & 12 39 38.14 & -11 38 38.53 & -5.236 & -1.258 & 5.385 & 874 & 9 \\RZ3903 & -- & 3 & 12 39 37.56 & -11 36 39.63 & -5.378 & 0.723 & 5.426 & 1114 & 19 \\RZ3937 & -- & 2 & 12 39 36.84 & -11 34 45.63 & -5.555 & 2.624 & 6.143 & 993 & 8 \\RZ3951 & -- & 3 & 12 39 36.50 & -11 33 42.20 & -5.638 & 3.681 & 6.733 & 1273 & 11 \\RZ3960 & -- & 3 & 12 39 36.28 & -11 33 05.77 & -5.692 & 4.288 & 7.126 & 763 & 19 \\RZ4029 & -- & 2 & 12 39 34.63 & -11 36 18.90 & -6.098 & 1.069 & 6.191 & 88 & 10 \\RZ4040 & -- & 2 & 12 39 34.39 & -11 34 40.16 & -6.156 & 2.715 & 6.728 & 1345 & 12 \\RZ4100 & -- & 2 & 12 39 32.86 & -11 35 54.64 & -6.534 & 1.474 & 6.698 & 874 & 71 \\RZ4129 & -- & 2 & 12 39 32.07 & -11 35 35.46 & -6.727 & 1.794 & 6.962 & 791 & 21 \\RZ4134 & -- & 3 & 12 39 31.93 & -11 34 06.66 & -6.762 & 3.274 & 7.513 & 908 & 25 \\RZ4140 & -- & 2 & 12 39 31.75 & -11 36 47.10 & -6.806 & 0.599 & 6.833 & 271 & 19 \\RZ4143 & -- & 3 & 12 39 31.69 & -11 35 18.37 & -6.821 & 2.078 & 7.131 & 906 & 24 \\RZ4160 & -- & 2 & 12 39 31.48 & -11 33 55.44 & -6.872 & 3.461 & 7.694 & 1176 & 10 \\RZ4206 & -- & 2 & 12 39 30.18 & -11 36 13.74 & -7.192 & 1.156 & 7.285 & 960 & 9 \\RZ4283 & -- & 2 & 12 39 28.45 & -11 35 54.55 & -7.617 & 1.476 & 7.759 & 373 & 33 \\RZ4301 & -- & 2 & 12 39 27.85 & -11 36 38.57 & -7.765 & 0.742 & 7.801 & 210 & 23 \\RZ4367 & -- & 2 & 12 39 26.49 & -11 35 22.96 & -8.100 & 2.002 & 8.343 & 143 & 19 \\RZ4495 & -- & 3 & 12 39 22.94 & -11 34 11.63 & -8.972 & 3.192 & 9.522 & 939 & 34 \\RZ4662 & -- & 3 & 12 39 18.95 & -11 34 02.44 & -9.952 & 3.345 & 10.500 & 925 & 33 \\S001 & -- & 2 & 12 40 10.04 & -11 38 20.71 & 2.610 & -0.961 & 2.781 & 1328 & 8 \\
\hline
\end{tabular}
\begin{tabular}{@{}lcccccccccc@{}}
  \hline
  % Name     &            & \multicolumn{4}{c}{Flux density (Jy)%
  %\footnote{Observed by {\em IRAS}.}}\\
  ID & Alt ID & Mask & R.A. & Dec. & X & Y & R$_{\rm p}$ & V$_{\rm r}$ &
   $\sigma$V$_{\rm r}$ \\ 
    &   &   &  (J2000) & (J2000) & (arcmin) & (arcmin) & (arcmin) & kms$^{-1}$ & kms$^{-1}$  \\ 
      (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\ 
 \hline
S003 & -- & 4 & 12 40 00.09 & -11 36 09.13 & 0.164 & 1.231 & 1.242 & 392 & 8 \\S004 & -- & 2 & 12 40 14.59 & -11 38 27.99 & 3.729 & -1.083 & 3.883 & 999 & 8 \\S007 & -- & 1 & 12 39 48.62 & -11 35 40.63 & -2.657 & 1.706 & 3.158 & 1410 & 8 \\S017 & -- & 4 & 12 40 00.05 & -11 35 52.92 & 0.155 & 1.501 & 1.509 & 622 & 10 \\S027 & -- & 3 & 12 40 00.29 & -11 37 54.80 & 0.212 & -0.530 & 0.571 & 982 & 8 \\S032 & -- & 3 & 12 40 12.18 & -11 37 34.53 & 3.138 & -0.192 & 3.143 & 906 & 15 \\S034 & -- & 1 & 12 39 54.56 & -11 36 39.54 & -1.196 & 0.724 & 1.398 & 1161 & 8 \\S035 & -- & 2 & 12 40 01.05 & -11 37 57.02 & 0.399 & -0.567 & 0.693 & 1173 & 8 \\S037 & -- & 1 & 12 40 06.19 & -11 36 10.31 & 1.663 & 1.212 & 2.058 & 686 & 8 \\S039 & -- & 4 & 12 39 54.75 & -11 36 25.84 & -1.149 & 0.952 & 1.493 & 1097 & 8 \\S043 & -- & 4 & 12 39 59.31 & -11 38 27.89 & -0.028 & -1.081 & 1.082 & 931 & 10 \\S044 & -- & 3 & 12 39 52.36 & -11 38 46.85 & -1.738 & -1.397 & 2.230 & 1585 & 8 \\S050 & -- & 1 & 12 40 03.21 & -11 36 04.36 & 0.931 & 1.311 & 1.608 & 814 & 8 \\S051 & -- & 3 & 12 39 56.44 & -11 38 01.66 & -0.734 & -0.644 & 0.976 & 1309 & 8 \\S057 & -- & 3 & 12 39 56.92 & -11 38 19.82 & -0.616 & -0.947 & 1.130 & 1017 & 8 \\S062 & -- & 1 & 12 39 54.64 & -11 36 02.54 & -1.178 & 1.341 & 1.785 & 1037 & 8 \\S065 & -- & 1 & 12 39 54.07 & -11 36 04.86 & -1.317 & 1.302 & 1.852 & 996 & 8 \\S066 & -- & 2 & 12 39 59.41 & -11 36 31.92 & -0.003 & 0.851 & 0.851 & 1107 & 8 \\S070 & -- & 2 & 12 39 47.23 & -11 37 47.94 & -2.999 & -0.415 & 3.028 & 990 & 11 \\S072 & -- & 1 & 12 39 53.92 & -11 35 55.20 & -1.354 & 1.463 & 1.994 & 1314 & 8 \\S075 & -- & 2 & 12 39 52.93 & -11 35 54.75 & -1.598 & 1.471 & 2.172 & 1264 & 8 \\S076 & -- & 3 & 12 40 04.96 & -11 36 21.40 & 1.361 & 1.027 & 1.705 & 1454 & 20 \\S080 & -- & 3 & 12 39 53.64 & -11 37 01.01 & -1.423 & 0.366 & 1.469 & 1257 & 12 \\S085 & -- & 2 & 12 39 56.74 & -11 36 40.57 & -0.660 & 0.707 & 0.967 & 841 & 8 \\S095 & -- & 4 & 12 39 48.94 & -11 37 39.87 & -2.577 & -0.281 & 2.593 & 932 & 9 \\S097 & -- & 2 & 12 40 03.02 & -11 38 45.85 & 0.884 & -1.381 & 1.640 & 846 & 9 \\S102 & -- & 3 & 12 40 04.18 & -11 35 41.20 & 1.171 & 1.697 & 2.061 & 885 & 24 \\S106 & -- & 1 & 12 39 54.04 & -11 36 35.45 & -1.325 & 0.792 & 1.544 & 787 & 8 \\S111 & -- & 2 & 12 39 52.72 & -11 38 23.35 & -1.648 & -1.006 & 1.931 & 861 & 10 \\S113 & -- & 4 & 12 39 58.30 & -11 37 07.86 & -0.277 & 0.252 & 0.374 & 1086 & 17 \\S125 & -- & 2 & 12 40 01.20 & -11 38 46.09 & 0.437 & -1.385 & 1.452 & 897 & 10 \\S128 & -- & 4 & 12 40 02.20 & -11 38 50.00 & 0.682 & -1.450 & 1.602 & 789 & 15 \\S133 & -- & 3 & 12 39 59.10 & -11 36 20.27 & -0.078 & 1.045 & 1.048 & 908 & 23 \\S145 & -- & 3 & 12 40 01.58 & -11 36 16.87 & 0.529 & 1.102 & 1.223 & 900 & 18 \\S146 & -- & 1 & 12 39 51.64 & -11 34 22.05 & -1.914 & 3.016 & 3.572 & 936 & 12 \\S151 & -- & 1 & 12 39 59.92 & -11 36 53.77 & 0.120 & 0.487 & 0.501 & 1081 & 11 \\S152 & -- & 1 & 12 40 00.62 & -11 37 05.54 & 0.293 & 0.290 & 0.413 & 1182 & 8 \\S161 & -- & 1 & 12 40 11.54 & -11 37 04.96 & 2.979 & 0.300 & 2.994 & 1448 & 11 \\S162 & -- & 4 & 12 40 01.83 & -11 38 23.58 & 0.593 & -1.010 & 1.171 & 1128 & 14 \\S163 & -- & 3 & 12 39 55.92 & -11 36 44.44 & -0.862 & 0.642 & 1.075 & 1101 & 23 \\S182 & -- & 1 & 12 39 58.93 & -11 36 54.75 & -0.122 & 0.470 & 0.486 & 1018 & 8 \\S185 & -- & 2 & 12 40 04.69 & -11 38 28.74 & 1.296 & -1.096 & 1.697 & 750 & 10 \\S194 & -- & 3 & 12 39 58.02 & -11 37 59.58 & -0.345 & -0.609 & 0.700 & 1073 & 9 \\S200 & -- & 4 & 12 39 55.81 & -11 38 19.88 & -0.888 & -0.947 & 1.299 & 1060 & 14 \\S209 & -- & 4 & 12 39 58.79 & -11 36 27.61 & -0.155 & 0.923 & 0.936 & 947 & 17 \\S219 & -- & 4 & 12 39 56.84 & -11 36 45.52 & -0.635 & 0.624 & 0.891 & 543 & 37 \\S220 & -- & 2 & 12 39 46.94 & -11 37 13.64 & -3.071 & 0.156 & 3.075 & 1582 & 16 \\S223 & -- & 1 & 12 40 04.69 & -11 36 43.60 & 1.297 & 0.656 & 1.454 & 731 & 15 \\S229 & -- & 3 & 12 40 02.45 & -11 35 55.59 & 0.744 & 1.457 & 1.636 & 1098 & 25 \\S232 & -- & 1 & 12 39 56.78 & -11 35 53.89 & -0.650 & 1.485 & 1.621 & 1264 & 9 \\S242 & -- & 2 & 12 39 46.82 & -11 36 28.10 & -3.100 & 0.915 & 3.232 & 737 & 9 \\S256 & -- & 3 & 12 40 00.05 & -11 38 27.73 & 0.155 & -1.079 & 1.090 & 1166 & 17 \\S263 & -- & 2 & 12 40 01.88 & -11 38 04.41 & 0.603 & -0.690 & 0.916 & 700 & 11 \\S272 & -- & 3 & 12 39 55.91 & -11 36 27.05 & -0.865 & 0.932 & 1.272 & 821 & 22 \\S273 & -- & 4 & 12 39 54.63 & -11 37 58.69 & -1.179 & -0.594 & 1.320 & 1477 & 14 \\S278 & -- & 4 & 12 39 58.42 & -11 38 59.79 & -0.245 & -1.613 & 1.632 & 1145 & 9 \\S280 & -- & 2 & 12 40 02.13 & -11 37 00.90 & 0.665 & 0.368 & 0.759 & 1438 & 8 \\S311 & -- & 2 & 12 40 01.59 & -11 37 59.51 & 0.533 & -0.608 & 0.809 & 1214 & 10 \\S318 & -- & 3 & 12 40 07.21 & -11 37 03.66 & 1.915 & 0.322 & 1.942 & 1011 & 21 \\S335 & -- & 3 & 12 39 53.98 & -11 38 52.15 & -1.340 & -1.486 & 2.001 & 1082 & 10 \\
\hline
\end{tabular}
\begin{tabular}{@{}lcccccccccc@{}}
  \hline
  % Name     &            & \multicolumn{4}{c}{Flux density (Jy)%
  %\footnote{Observed by {\em IRAS}.}}\\
  ID & Alt ID & Mask & R.A. & Dec. & X & Y & R$_{\rm p}$ & V$_{\rm r}$ &
   $\sigma$V$_{\rm r}$ \\ 
    &   &   &  (J2000) & (J2000) & (arcmin) & (arcmin) & (arcmin) & kms$^{-1}$ & kms$^{-1}$  \\ 
      (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\ 
 \hline
S358 & -- & 2 & 12 40 11.51 & -11 39 18.11 & 2.974 & -1.918 & 3.539 & 1120 & 12 \\S363 & -- & 1 & 12 40 03.37 & -11 36 31.16 & 0.971 & 0.864 & 1.300 & 1450 & 34 \\S368 & -- & 1 & 12 40 05.39 & -11 37 59.00 & 1.466 & -0.600 & 1.584 & 1315 & 28 \\S369 & -- & 4 & 12 39 59.75 & -11 37 54.27 & 0.079 & -0.521 & 0.527 & 1635 & 14 \\S370 & -- & 1 & 12 39 51.27 & -11 34 55.48 & -2.006 & 2.459 & 3.173 & 1169 & 8 \\S376 & -- & 3 & 12 40 10.47 & -11 36 36.33 & 2.717 & 0.778 & 2.826 & 1433 & 18 \\S384 & -- & 4 & 12 39 58.84 & -11 38 11.39 & -0.144 & -0.806 & 0.819 & 990 & 22 \\S388 & -- & 1 & 12 40 07.73 & -11 38 14.33 & 2.043 & -0.855 & 2.214 & 1224 & 15 \\S393 & -- & 3 & 12 39 48.68 & -11 35 39.54 & -2.642 & 1.724 & 3.155 & 1448 & 20 \\S435 & -- & 2 & 12 39 47.96 & -11 36 58.39 & -2.820 & 0.410 & 2.849 & 735 & 17 \\S438 & -- & 3 & 12 40 13.73 & -11 39 54.90 & 3.520 & -2.531 & 4.336 & 817 & 21 \\S449 & -- & 4 & 12 39 55.85 & -11 39 58.24 & -0.879 & -2.587 & 2.733 & 896 & 24 \\S490 & -- & 2 & 12 40 15.77 & -11 39 04.91 & 4.021 & -1.698 & 4.365 & 803 & 11 \\S502 & -- & 3 & 12 40 10.77 & -11 38 18.93 & 2.791 & -0.932 & 2.942 & 1201 & 33 \\S529 & -- & 1 & 12 40 03.53 & -11 37 50.57 & 1.010 & -0.459 & 1.110 & 2285 & 36 \\S600 & -- & 2 & 12 39 41.37 & -11 34 53.43 & -4.439 & 2.493 & 5.091 & 1323 & 8 \\S605 & -- & 2 & 12 39 58.33 & -11 38 41.53 & -0.269 & -1.309 & 1.336 & 1066 & 24 \\S626 & -- & 4 & 12 39 54.17 & -11 38 13.60 & -1.293 & -0.843 & 1.544 & 1691 & 19 \\
\hline
\end{tabular}
\begin{tabular}{@{}llccccccccc@{}}
  \hline
  % Name     &            & \multicolumn{4}{c}{Flux density (Jy)%
  %\footnote{Observed by {\em IRAS}.}}\\
 
   ID & Alt ID & V & B-R & CH & [Fe/H]$_{\rm CH}$ & Mgb & [Fe/H]$_{\rm Mgb}$ & Fe5270 & [Fe/H]$_{\rm 5270}$ & [Fe/H] \\ 
      (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\ 
\hline 

RZ1191  & -- &  20.37  &  1.22  &   0.170 (0.007)   &   -0.515 (0.079)   &   0.064 (0.005)   &   -1.309 (0.073)   &   0.053 (0.004)   &   -1.007  (0.085)   &   -0.937 (0.045)     \\RZ1192  & -- &  21.20  &  1.05  &   0.032 (0.009)   &   -2.090 (0.113)   &   0.040 (0.006)   &   -1.649 (0.080)   &    --        &   --         &    --          \\RZ1210  & -- &  22.66  &  1.09  &   0.047 ( -- )   &   -1.918 ( -- )   &   0.026 (0.010)   &   -1.848 (0.149)   &   0.032 (0.011)   &   -1.434  (0.217)   &   -1.917 (--)     \\RZ1255  & -- &  19.81  &  1.24  &   0.116 (0.006)   &   -1.131 (0.075)   &   0.086 (0.003)   &   -0.997 (0.049)   &   0.048 (0.003)   &   -1.108  (0.074)   &   -1.089 (0.038)     \\RZ1271  & -- &  21.96  &  1.67  &  -0.320 (0.009)   &   -6.108 (0.102)   &   0.229 (0.007)   &   1.029 (0.103)   &   0.116 (0.006)   &    0.277  (0.127)   &   -1.444 (0.064)     \\RZ1290  & -- &  22.35  &  0.97  &  -0.014 (0.013)   &   -2.615 (0.149)   &   -0.055 (0.017)   &   -2.995 (0.237)   &  -0.031 (0.011)   &   -2.717  (0.220)   &   -2.801 (0.118)     \\RZ1312  & -- &  22.26  &  1.09  &   0.102 ( -- )   &   -1.291 ( -- )   &   0.058 (0.010)   &   -1.394 (0.140)   &   0.045 (0.007)   &   -1.169  (0.146)   &   -1.291 (--)  \\RZ1405  & -- &  22.05  &  1.02  &   0.168 ( -- )   &   -0.537 ( -- )   &   0.022 (0.009)   &   -1.904 (0.132)   &   0.068 (0.009)   &   -0.701  (0.187)   &   -0.539 (--)      \\RZ1470  & -- &  23.08  &  1.14  &   0.147 ( -- )   &   -0.777 ( -- )   &   -0.034 ( -- )   &   -2.698 ( -- )    &  -0.073 (0.009)  &   -3.573  (0.183)   &   -1.739 (--)     \\RZ1506  & -- &  19.04  &  1.49  &   0.187 (0.007)   &   -0.320 (0.076)   &   0.264 (0.005)   &   1.525 (0.071)   &   0.093 (0.002)   &   -0.192  (0.050)   &    0.373 (0.038)     \\RZ1532  & -- &  20.91  &  1.01  &   0.063 (0.008)  &   -1.736 (0.089)  &  0.023  (0.005)   &   -1.890 (0.065)   &   0.031 (0.004)   &   -1.455 (0.074)  &     -1.689 (0.044)  \\RZ1533  & -- &  21.33  &  1.00  &   0.036 (0.009)  &   -2.044 (0.100)  &   --       &   --     &   --      &   --   --     &     --       \\RZ1567  & -- &  21.09  &  1.09  &   0.124 (0.009)   &   -1.040 (0.100)   &   0.045 (0.006)   &   -1.578 (0.085)   &   0.014 (0.005)   &   -1.801  (0.104)   &   -1.471 (0.056)     \\RZ1591  & -- &  21.87  &  1.42  &   0.158 (0.009)  &   -0.651 (0.100)  &  0.157  (0.005)   &    0.009 (0.077)   &   0.057 (0.005)   &   -0.925 (0.100)  &    -0.564 (0.054)  \\RZ1632  & -- &  21.06  &  1.10  &   0.184 (0.007)  &   -0.355 (0.080)  &  0.121  (0.004)   &   -0.501 (0.062)   &   0.057 (0.004)   &   -0.925 (0.075)  &     -0.593 (0.042)  \\RZ1638  & -- &  19.56  &  1.55  &   0.211 (0.006)   &   -0.046 (0.073)   &   0.206 (0.003)   &   0.703 (0.047)   &   0.097 (0.003)   &   -0.110  (0.057)   &   0.132 (0.034)     \\RZ1661  & -- &  21.32  &  1.25  &   0.225 (0.009)   &    0.113 (0.106)   &   0.104 (0.006)   &   -0.742 (0.092)   &   0.060 (0.005)   &   -0.864  (0.110)   &   -0.491 (0.059)     \\RZ1690  & -- &  21.80  &  1.43  &   0.260 (0.009)   &    0.513 (0.105)   &   0.138 (0.007)   &   -0.260 (0.105)   &   0.098 (0.008)   &   -0.090   (0.172)  &   0.030 (0.075)     \\RZ1724  & -- &  21.80  &  1.46  &   0.144 (0.009)  &   -0.811 (0.107)  &  0.062  (0.006)   &   -1.337 (0.092)   &   --      &   --      &     --       \\RZ1733  & -- &  20.71  &  1.05  &   0.051 (0.009)   &   -1.873 (0.098)   &   --      &    --      &   0.019 (0.005)    &   -1.699  (0.095)   &    --         \\RZ1771  & -- &  20.82  &  1.26  &   0.177 (0.009)   &   -0.435 (0.100)   &   0.093 (0.005)   &   -0.898 (0.085)   &   0.021 (0.006)   &   -1.658  (0.116)   &   -1.037 (0.058)    \\RZ1780  & -- &  22.02  &  1.42  &   0.414 (0.008)  &    2.271 (0.092)  &   --       &   --       &   0.069 (0.007)  &   -0.681 (0.137)  &   --          \\RZ1836  & -- &  19.65  &  1.35  &   0.149 (0.006)  &   -0.754 (0.074)  &   0.105 (0.003)  &   -0.728 (0.049)  &   --      &   --      &   --          \\RZ1841  & -- &  23.32  &  1.15  &  -0.390 ( -- )  &   -6.907 ( -- )  &   --       &   --       &   --      &   --      &   --         \\RZ1923  &  S366  &  22.21  &  1.46  &   0.024 (0.011)  &   -2.181 (0.127)   &   --       &     --       &  0.095 (0.006)   &   -0.151  (0.142)   &   --          \\RZ1934  & -- &  20.23  &  1.24  &   0.120 (0.008)  &   -1.085 (0.089)  &  0.083  (0.003)   &   -1.040 (0.047)   &   --         &   --        &     --       \\RZ1946  &  S214  &  21.45  &  1.04  &  -0.004 (0.011)  &   -2.501 (0.125)   &   0.065 (0.007)   &   -1.295 (0.095)   &   --     &     --       &    --          \\RZ1983  &  S228  &  21.49  &  1.64  &   0.193 (0.008)  &   -0.252 (0.096)  &   0.251  (--  )  &   1.341  (--  )  &   0.100 (0.005)  &   -0.049 (0.112)  &     --        \\RZ1990  &  S230  &  21.56  &  1.35  &   0.055 (0.012)  &   -1.827 (0.143)   &   --       &     --       &  -0.005 (0.006)   &   -2.188  (0.129)   &    --         \\RZ1997  &  S204  &  21.50  &  1.21  &   0.164 (0.009)  &   -0.583 (0.105)  &   --       &   --       &   0.006 (0.006)  &   -1.964 (0.130)  &     --        \\RZ1998  & -- &  20.55  &  1.61  &   0.122 (0.008)  &   -1.062 (0.091)  &  0.215  (0.006)   &    0.831 (0.089)   &   0.101 (0.003)   &   -0.029 (0.062)  &     -0.101 (0.047)  \\RZ2014  &  S271  &  21.74  &  1.29  &   0.289 (0.010)  &    0.844 (0.110)   &   0.142  (0.006)  &   -0.204  (0.088)  &   0.047 (0.006)  &   -1.129 (0.116)  &    -0.179 (0.060)  \\RZ2021  &  S047  &  20.18  &  1.15  &   0.066 (0.008)  &   -1.702 (0.096)   &   0.062 (0.004)   &   -1.337 (0.060)   &   0.025 (0.004)   &   -1.577   (0.073)  &   -1.567 (0.045)     \\RZ2024  & -- &  20.05  &  1.26  &   0.186 (0.006)  &   -0.332 (0.064)  &  0.185  (0.003)   &    0.406 (0.047)   &   0.063 (0.002)   &   -0.803 (0.053)  &     -0.269 (0.031)  \\RZ2037  &  S236  &  21.67  &  1.15  &  -0.004 (0.011)  &   -2.501 (0.122)   &   --       &     --       &  0.027 (0.006)   &   -1.536  (0.127)   &    --          \\RZ2038  &  S009  &  19.38  &  1.30  &   0.109 (0.005)  &   -1.211 (0.061)  &   0.074 (0.002)  &   -1.167 (0.034)  &   --      &   --      &     --          \\RZ2055  & -- &  21.37  &  1.20  &   0.098 (0.008)  &   -1.336 (0.095)  &  0.098  (0.004)   &   -0.827 (0.069)   &   0.036 (0.005)   &   -1.353 (0.097)  &     -1.206 (0.050)     \\RZ2059  &  S211  &  21.57  &  1.44  &   0.121 (0.009)  &   -1.074 (0.107)  &   0.123 (0.005)  &   -0.473 (0.074)   &   0.063 (0.004)   &   -0.803 (0.090)  &    -0.818 (0.052)  \\RZ2082  & -- &  21.69  &  1.08  &   0.094 (0.010)  &   -1.382 (0.119)  &  0.083  (0.005)   &   -1.040 (0.080)   &   0.038 (0.005)   &  -1.312  (0.106)  &     -1.267 (0.059)     \\RZ2084  &  S197  &  21.44  &  1.17  &   0.085 (0.011)  &   -1.485 (0.122)   &   0.045 (0.007)   &   -1.578 (0.099)   &   0.035 (0.006)   &   -1.373  (0.122)   &   -1.472 (0.066)     \\RZ2106  &  S195  &  21.58  &  1.39  &   0.149 (0.010)  &   -0.754 (0.111)  &   0.103  (0.006)  &   -0.756  (0.091)  &   --        &   --       &    --        \\RZ2109  &  S077  &  20.59  &  1.38  &   0.142 (0.008)  &   -0.834 (0.090)   &   0.116 (0.005)   &   -0.572 (0.072)   &   0.054 (0.004)   &   -0.986  (0.086)   &   -0.811 (0.048)     \\RZ2144  &  S021  &  19.77  &  1.20  &   0.106 (0.006)  &   -1.245 (0.065)  &   --       &       --     &   0.035 (0.002)   &   -1.373 (0.048)  &     --          \\RZ2194  & -- &  21.51  &  1.15  &   0.056 (0.009)  &   -1.816 (0.102)  &  0.050  (0.005)   &   -1.507 (0.078)   &   0.052 (0.005)   &   -1.027 (0.100)  &     -1.448 (0.054)     \\RZ2237  & -- &  20.54  &  1.18  &   0.064 (0.011)  &    -1.724 (0.123)   &   0.098 (0.007)  &   -0.827 (0.099)  &   0.040 (0.006)  &   -1.271 (0.128)  &   -1.305  (0.067)      \\RZ2242  &  S063  &  20.41  &  1.07  &   0.018 (0.006)  &   -2.250 (0.070)  &   0.013 (0.004)  &   -2.032 (0.054)   &   0.012 (0.003)   &   -1.842 (0.063)  &     -2.051 (0.036)  \\RZ2276  &  S234  &  21.69  &  1.62  &   0.624 (0.008)  &    4.668 (0.090)   &   --       &     --       &  0.142 (0.006)   &    0.806  (0.129)   &    --         \\RZ2289  &  S069  &  20.49  &  1.04  &  -0.006 (0.010)  &   -2.523 (0.109)  &   0.001  (0.005)  &   -2.202  (0.070)  &   0.018 (0.004)  &   -1.719 (0.081)  &    -2.186  (0.050)  \\RZ2303  &  S033  &  19.98  &  1.18  &   0.057 (0.007)  &   -1.804 (0.080)  &   --       &   --       &   --      &       --     &     --           \\RZ2305  &  S248  &  21.73  &  1.45  &   0.113 (0.009)  &   -1.165 (0.107)  &   --       &   --     &   0.061 (0.005)   &   -0.844 (0.107)  &     --       \\RZ2307  &  S055  &  20.31  &  1.49  &   0.172 (0.010)  &   -0.492 (0.119)  &   0.110  (0.004)  &   -0.657  (0.063)  &   0.062 (0.004)  &   -0.823 (0.074)  &    -0.628  (0.051)  \\RZ2316  & -- &  20.31  &  1.41  &   0.162 (0.011)  &    -0.606 (0.126)   &   0.135 (0.008)  &   -0.303 (0.110)  &   0.064 (0.007)  &   -0.783 (0.133)  &   -0.579  (0.071)     \\RZ2342  & -- &  21.55  &  1.05  &  -0.032 (0.008)  &    -2.820 (0.088)   &   0.082 (0.005)  &   -1.054 (0.071)  &   0.001 (0.005)  &   -2.066 (0.097)  &   -2.045  (0.049)     \\RZ2344  & -- &  21.28  &  1.35  &   0.065 (0.011)  &    -1.713 (0.124)   &   0.075 (0.010)  &   -1.153 (0.141)  &   0.041 (0.008)  &   -1.251 (0.160)  &   -1.353  (0.082)     \\RZ2363  &  S016  &  19.43  &  1.21  &   0.088 (0.006)  &   -1.450 (0.072)   &   0.060 (0.003)   &   -1.366 (0.045)   &     --    &       --     &    --           \\RZ2381  &  S019  &  19.83  &  1.33  &   0.113 (0.007)  &   -1.165 (0.081)   &   0.116 (0.004)   &   -0.572 (0.054)   &   0.050 (0.003)   &   -1.068   (0.066)  &   -0.974 (0.039)     \\RZ2390  &  S492  &  22.62  &  1.43  &   1.548 (0.016)  &    15.220 (0.179)   &   0.149 (0.011)  &   -0.105 (0.155)  &   -0.003 (0.008)   &   -2.147 (0.160)    &    --        \\RZ2410  &  S093  &  20.78  &  1.19  &   0.007 (0.010)  &   -2.375 (0.115)   &   0.074 (0.006)   &   -1.167 (0.081)   &   0.040 (0.005)   &   -1.271  (0.107)   &   -1.661 (0.059)     \\RZ2428  & -- &  20.38  &  1.11  &   0.114 (0.005)  &    -1.154 (0.061)   &   0.049 (0.008)  &   -1.522 (0.116)  &   0.032 (0.009)  &   -1.434 (0.177)  &   -1.415  (0.073)      \\RZ2439  &  S143  &  21.17  &  1.10  &   0.085 (0.009)  &   -1.485 (0.109)   &   -0.011 (0.007)   &   -2.372 (0.102)   &   0.031 (0.006)   &   -1.455  (0.115)   &   -1.752 (0.062)     \\

\hline					    
\end{tabular}
\begin{tabular}{@{}llccccccccc@{}}
  \hline
  % Name     &            & \multicolumn{4}{c}{Flux density (Jy)%
  %\footnote{Observed by {\em IRAS}.}}\\
   ID & Alt ID & V & B-R & CH & [Fe/H]$_{\rm CH}$ & Mgb & [Fe/H]$_{\rm Mgb}$ & Fe5270 & [Fe/H]$_{\rm 5270}$ & [Fe/H] \\ 
      (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\ 
\hline  

RZ2475  & -- &  20.02  &  1.19  &   0.090 (0.010)  &    -1.428 (0.111)   &   0.052 (0.008)  &   -1.479 (0.106)  &   --   --     &    --    &    --            \\RZ2491  &  S059  &  20.44  &  1.29  &   0.120 (0.008)  &   -1.085 (0.095)  &   0.066  (0.005)  &   -1.281  (0.066)  &   0.032 (0.004)  &   -1.434 (0.080)  &    -1.255  (0.046)  \\RZ2493  &  S180  &  21.39  &  1.21  &   0.016 (0.011)  &   -2.272 (0.130)   &   -0.017  (0.007)  &   -2.457 (0.097)   &   0.053 (0.005)  &   -1.007  (0.106)  &    -1.923  (0.064)  \\RZ2502  &  S030  &  19.93  &  1.42  &   0.198 (0.006)  &   -0.195 (0.075)   &   0.139 (0.004)   &   -0.246 (0.052)   &   0.079 (0.003)   &   -0.477   (0.071)  &   -0.309 (0.038)    \\RZ2503  & -- &  20.28  &  1.28  &   0.134 (0.006)  &   -0.925 (0.074)  &  0.088  (0.003)   &   -0.969 (0.047)   &   0.043 (0.003)   &   -1.210 (0.063)  &     -1.033 (0.036)     \\RZ2532  &  S177  &  21.48  &  1.24  &   0.291 (0.012)  &    0.867 (0.134)  &   --       &   --     &   0.040 (0.005)   &   -1.271 (0.096)  &     --       \\RZ2549  &  S487  &  22.57  &  1.07  &  -0.290 ( -- )  &   -5.765 ( -- )   &   --       &   --       &   --     &   --        &    --         \\RZ2567  &  S142  &  21.16  &  1.13  &   0.102 (0.009)  &   -1.291 (0.101)  &   0.026  (0.007)  &   -1.848  (0.093)  &   0.038 (0.005)  &   -1.312 (0.108)  &    -1.470  (0.058)     \\RZ2572  & -- &  20.91  &  1.14  &   0.120 (0.009)   &    -1.085 (0.099)   &   0.036 (0.005)   &   -1.706 (0.072)  &   0.042 (0.004)  &   -1.231 (0.084)   &    -1.308  (0.049)    \\RZ2593  & -- &  22.27  &  1.56  &   0.239 (0.010)  &    0.273 (0.116)   &   0.246 (0.008)  &   1.270 0.111)  &   0.029 (--  )  &   -1.495 (--  )  &   -1.490  (--)      \\RZ2611  &  S235  &  21.70  &  1.44  &   0.093 (0.010)  &   -1.393 (0.116)  &   0.051  (0.008)  &   -1.493  (0.108)  &   0.012 (0.006)  &   -1.842 (0.124)  &    -1.584  (0.067)  \\RZ2623  & -- &  21.64  &  1.39  &   0.138 (0.009)   &    -0.880 (0.101)   &   0.076 (0.005)   &   -1.139 (0.075)  &   0.057 (0.005)  &   -0.925 (0.096)   &   -0.967  (0.052)    \\RZ2637  &  S099  &  20.84  &  1.49  &   0.061 (0.007)  &   -1.759 (0.085)  &   0.062 (0.006)  &   -1.337 (0.085)   &   --      &   --      &     --       \\RZ2658  & -- &  20.62  &  1.12  &   0.092 (--  )  &    -1.405 (--  )   &   --      &     --     &       --     &    --    &    -1.213 (--)      \\RZ2664  & -- &  21.59  &  1.20  &   0.221 (0.009)  &    0.068 (0.103)   &   0.071 (0.007)  &   -1.210 (0.097)  &       --     &     --    &   --            \\RZ2687  & -- &  21.49  &  1.12  &   0.165 (--  )   &   -0.572 (--  )   &   0.063  (--  )   &   -1.323 (--  )   &      --     &    --       &    --            \\RZ2694  &  S239  &  21.67  &  1.07  &  -0.092 (0.016)  &   -3.505 (0.182)   &   0.061 (0.008)   &   -1.352 (0.108)   &  0.070 (0.006)   &   -0.660  (0.122)   &   -2.102 (0.081)     \\RZ2720  & -- &  21.77  &  1.11  &   0.058 (0.009)   &   -1.793 (0.105)   &   0.065  (--  )   &   -1.295 (--  )   &   0.022 (--  )  &   -1.638 (--  )  &   -1.467  (--)       \\RZ2747  &  S382  &  22.27  &  1.42  &   0.223 (--  )  &    0.091 (--  )   &   0.198 (0.016)  &   0.590 (0.229)  &   0.053 (0.008)  &   -1.007 (0.160)  &   0.090  (--)  \\RZ2769  &  S373  &  22.18  &  1.51  &   0.274 (0.009)  &    0.673 (0.106)   &   0.104 (0.009)  &   -0.742 (0.134)  &   0.018 (0.008)  &   -1.719 (0.168)  &   -0.776  (0.079)  \\RZ2770  &  S171  &  21.23  &  1.08  &   0.035 (0.010)  &    -2.055 (0.112)   &   0.000 (0.008)  &   -2.216 (0.107)  &   -0.009 (0.006)  &   -2.269 (0.116)  &   -2.181  (0.064)  \\RZ2790  & -- &  22.29  &  1.38  &   0.350 (0.009)   &    1.540 (0.104)   &   0.153 (0.006)   &   -0.048 (0.091)  &   0.080 (0.006)  &   -0.457 (0.122)   &    0.316  (0.061)    \\RZ2796  &  S175  &  21.33  &  1.14  &  -0.004 (0.008)  &   -2.501 (0.093)  &   0.025 (0.005)  &   -1.862 (0.070)   &   0.007 (0.004)   &   -1.943 (0.085)  &     -2.129 (0.048)  \\RZ2830  & -- &  21.59  &  1.14  &   0.200 (0.007)   &   -0.172 (0.085)   &       --      &     --     &      --     &    --       &    --           \\RZ2832  & -- &  19.77  &  1.52  &   0.215 (0.013)   &    0.001 (0.146)   &       --      &     --     &       --    &   --       &    --  \\RZ2835  &  S153  &  21.24  &  1.26  &   0.077 (0.008)  &   -1.576 (0.097)  &   0.064 (0.005)  &   -1.309 (0.066)   &   0.046 (0.004)   &   -1.149 (0.078)  &     -1.365 (0.047)  \\RZ2847  &  S336  &  22.06  &  1.56  &   0.255 (0.009)  &    0.456 (0.104)   &   0.091 (0.008)  &   -0.926 (0.119)  &   0.027 (0.007)  &   -1.536 (0.150)  &   -0.786  (0.072)  \\RZ2862  & -- &  21.49  &  1.06  &  -0.107 (0.014)   &   -3.676 (0.163)   &       --      &     --     &      --     &   --       &    --            \\RZ2863  & -- &  19.36  &  1.39  &   0.125 (0.008)   &   -1.028 (0.087)   &   0.088  (0.008)   &   -0.969 (0.114)  &   0.046 (0.008)  &   -1.149 (0.158)  &   -1.063  (0.071)    \\RZ2869  &  S222  &  21.59  &  1.18  &   0.170 (0.009)  &   -0.515 (0.105)   &   0.086 (0.007)   &   -0.997 (0.094)   &    --     &     --       &    --          \\RZ2883  &  S300  &  21.84  &  1.40  &  -0.096 ( -- )  &   -3.551 ( -- )   &   0.066 (0.008)   &   -1.281 (0.111)   &   --     &   --        &    --          \\RZ2885  &  S138  &  21.10  &  1.41  &   0.045 (0.011)  &    -1.941 (0.122)   &   0.123 (0.006)  &   -0.473 (0.089)  &   0.042 (0.006)  &   -1.231 (0.116)  &    -1.290 (0.063)  \\RZ2915  &  S169  &  21.34  &  1.17  &  -0.039 (0.014)  &   -2.900 (0.157)  &   0.047  (0.006)  &   -1.550  (0.092)  &   0.043 (0.007)  &   -1.210 (0.137)  &    -1.978  (0.075)  \\RZ2916  &  S015  &  19.49  &  1.27  &   0.123 (0.007)  &    -1.051 (0.075)   &   0.077 (0.004)  &   -1.125 (0.053)  &   0.034 (0.003)  &   -1.394 (0.068)  &    -1.190  (0.038)     \\RZ2953  & -- &  21.12  &  1.17  &  -0.029 (--  )   &   -2.786 (--  )   &   -0.015  (--  )   &   -2.429 (--  )   &   0.038 (--  )  &   -1.312 (--  )  &   -2.176  (--)      \\RZ2967  &  S217  &  21.61  &  1.14  &   0.041 (0.010)  &   -1.987 (0.117)   &   -0.045 (0.008)   &   -2.854 (0.116)   &   --     &     --       &    --          \\RZ2968  &  S045  &  20.27  &  1.49  &   0.154 (0.008)  &    -0.697 (0.090)   &   0.146 (0.005)  &   -0.147 (0.066)  &   0.079 (0.005)  &   -0.477 (0.098)  &   -0.469  (0.049)  \\RZ2980  & -- &  22.06  &  1.69  &   0.306 (0.009)   &    1.038 (0.105)   &    --   --     &     --     &   0.133 (0.008)  &    0.623 (0.155)   &    --            \\RZ2996  &  S137  &  21.14  &  1.09  &  -0.003 (0.010)  &    -2.489 (0.110)   &   0.053 (0.006)  &   -1.465 (0.091)  &   0.036 (0.005)  &   -1.353 (0.109)  &   -1.789  (0.059)  \\RZ3020  &  S104  &  20.87  &  1.44  &   0.104 (0.011)  &    -1.268 (0.120)   &   0.093 (0.006)  &   -0.898 (0.085)  &   0.060 (0.005)  &   -0.864 (0.101)  &   -1.032  (0.059)  \\RZ3026  & -- &  22.03  &  1.48  &   0.422 (0.011)   &    2.362 (0.130)   &   0.139  (--  )   &   -0.246 (--)    &   0.014 (--  )  &   -1.801 (--  )  &   -1.021  (--)      \\RZ3027  & -- &  22.58  &  1.08  &  -0.137 (0.013)   &   -4.019 (0.149)   &     --     &     --     &   --      &   --       &    --           \\RZ3029  & -- &  22.11  &  1.00  &   0.024 (0.009)   &    -2.181 (0.108)   &   0.036 (0.007)   &   -1.706 (0.093)  &   0.003 (0.006)  &   -2.025 (0.112)   &    -1.984  (0.060)    \\RZ3057  & -- &  22.07  &  1.18  &   0.223 (0.008)   &    0.091 (0.093)   &       --     &     --     &   --      &   --       &   --            \\RZ3058  & -- &  21.47  &  1.12  &   0.005 (0.010)   &   -2.398 (0.113)   &   0.035  (0.007)   &   -1.720 (0.098)  &   0.041 (0.006)  &   -1.251 (0.123)  &   -1.777  (0.064)    \\RZ3061  &  S011  &  19.45  &  1.59  &   0.152 (0.006)  &    -0.720 (0.072)   &   0.187 (0.004)  &   0.434 (0.053)  &   0.086 (0.003)  &   -0.334 (0.069)  &   -0.267  (0.037)      \\RZ3075  & -- &  19.81  &  1.19  &   0.073 (0.007)  &   -1.622 (0.080)  &   0.051 (0.004)  &   -1.493 (0.058)  &   0.022 (0.003)  &   -1.638 (0.068)  &  -1.591 (0.039)     \\RZ3081  &  S174  &  21.30  &  1.11  &   0.084 (0.010)  &    -1.496 (0.118)   &   0.073 (0.007)  &   -1.182 (0.093)  &   0.025 (0.006)  &   -1.577 (0.128)  &    -1.440  (0.065)  \\RZ3110  &  S165  &  21.36  &  1.56  &   0.382 (0.008)  &    1.906 (0.089)   &    --     &   --       &   0.078 (0.005)   &   -0.497  (0.112)   &    --          \\RZ3160  &  S131  &  21.00  &  1.22  &   0.192 (0.008)  &    -0.263 (0.095)   &   0.057 (0.006)  &   -1.408 (0.092)  &   0.037 (0.005)  &   -1.332 (0.111)  &   -1.015  (0.057)  \\RZ3174  & -- &  21.44  &  1.42  &   0.330 (0.011)   &    1.312 (0.131)   &   0.117  (--  )   &   -0.558 (--  )   &   0.075 (--  )  &   -0.558 (--  )  &   -0.557  (--)    \\RZ3191  &  S071  &  20.47  &  1.48  &   0.107 (0.011)  &   -1.234 (0.129)  &   0.100  (0.006)  &   -0.799  (0.086)  &   0.042 (0.005)  &   -1.231 (0.092)  &    -1.111  (0.060)  \\RZ3193  & -- &  22.80  &  1.58  &   0.259 (0.010)  &    0.502 (0.117)  &   --       &   --       &   0.121 (0.008)  &   0.378 (0.169)  &   --          \\RZ3201  &  S048  &  20.27  &  1.44  &   0.181 (0.006)  &   -0.389 (0.069)  &   0.127 (0.003)  &   -0.416 (0.047)   &   0.058 (-- )    &   -0.905 (-- )   &    -0.904 (--)       \\RZ3218  &  S501  &  22.65  &  1.13  &  -0.007 (0.013)  &   -2.535 (0.148)  &   0.027 (0.008)   &   -1.833 (0.119)   &   0.012 (0.008)   &   -1.842 (0.159)  &     -2.079 (0.082)  \\RZ3221  & -- &  21.30  &  1.29  &   0.059 (0.012)   &   -1.782 (0.133)   &   0.079  (0.008)   &   -1.096 (0.120)  &   0.025 (0.010)  &   -1.577 (0.204)  &    -1.510  (0.090)    \\RZ3222  &  S026  &  19.91  &  1.35  &   0.133 (0.007)  &   -0.937 (0.077)   &   0.070 (0.004)   &   -1.224 (0.052)   &   0.053 (0.003)   &   -1.007   (0.062)  &   -1.038 (0.037)    \\RZ3226  &  S112  &  20.94  &  1.39  &   0.143 (0.008)  &    -0.823 (0.095)   &   0.096 (0.006)  &   -0.856 (0.092)  &   0.079 (0.005)  &   -0.477 (0.112)  &   -0.703  (0.057)  \\RZ3236  &  S420  &  22.39  &  1.23  &   0.085 (0.009)  &   -1.485 (0.105)  &   0.038 (0.008)   &   -1.678 (0.115)   &   0.036 (0.007)   &   -1.353 (0.137)  &     -1.497 (0.069)  \\RZ3244  &  S084  &  20.78  &  1.53  &   0.172 (0.007)  &   -0.492 (0.080)  &   0.117 (0.004)  &   -0.558 (0.060)   &   0.066 (0.004)   &   -0.742 (0.071)  &    -0.595 (0.041)  \\

\hline					    
\end{tabular}
\begin{tabular}{@{}llccccccccc@{}}
  \hline
  % Name     &            & \multicolumn{4}{c}{Flux density (Jy)%
  %\footnote{Observed by {\em IRAS}.}}\\
   ID & Alt ID & V & B-R & CH & [Fe/H]$_{\rm CH}$ & Mgb & [Fe/H]$_{\rm Mgb}$ & Fe5270 & [Fe/H]$_{\rm 5270}$ & [Fe/H] \\ 
      (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\ 
\hline  

RZ3261  &  S433  &  22.46  &  1.20  &   0.019 (0.011)  &   -2.238 (0.122)  &   0.025 (0.008)   &   -1.862 (0.108)   &   0.029 (0.006)   &   -1.495 (0.132)  &     -1.856 (0.070)  \\RZ3265  &  S028  &  19.96  &  1.59  &   0.154 (0.007)  &   -0.697 (0.080)  &   0.183  (0.004)  &   0.377  (0.058)  &   0.072 (0.004)  &   -0.620 (0.072)  &    -0.374  (0.040)     \\RZ3274  &  S073  &  20.69  &  1.21  &   0.077 (0.008)  &   -1.576 (0.092)  &   0.047  (--  )  &   -1.550  (--  )  &   -0.012 (--  )  &   -2.330 (--  )  &    -1.940  ( --)  \\RZ3283  &  S188  &  21.44  &  1.18  &   0.264 (0.008)  &    0.559 (0.091)   &    --     &   --       &   0.027 (0.006)   &   -1.536  (0.114)   &    --          \\RZ3319  &  S401  &  22.42  &  1.13  &   0.056 (-- )   &   -1.816 (-- )   &   0.089 (0.008)   &   -0.955 (0.111)   &   0.074 (0.007)   &   -0.579 (0.141)  &     -1.813 (--)  \\RZ3320  &  S013  &  19.50  &  1.46  &   0.163 (0.007)  &   -0.594 (0.077)  &   0.104  (0.004)  &   -0.742  (0.056)  &   0.056 (0.003)  &   -0.945 (0.064)  &    -0.750  (0.038)    \\RZ3354  &  S364  &  22.16  &  1.20  &   0.062 (0.010)  &    -1.747 (0.115)   &   0.065 (0.010)  &   -1.295 (0.135)  &   0.036 (0.009)  &   -1.353 (0.174)  &   -1.441  (0.082)  \\RZ3355  &  S310  &  22.00  &  1.24  &   0.096 (0.010)  &   -1.359 (0.118)  &   0.074 (0.006)  &   -1.167 (0.088)   &   0.052 (0.005)   &   -1.027 (0.105)  &     -1.193 (0.060)  \\RZ3363  & -- &  22.39  &  1.54  &   0.331 (0.013)   &    1.323 (0.150)   &   0.297  (--  )   &   1.993 (--  )   &   --      &     --    &   --            \\RZ3396  &  S129  &  21.04  &  1.09  &   0.126 (0.009)  &   -1.017 (0.100)  &   0.018  (0.006)  &   -1.961  (0.088)  &   0.017 (0.005)  &   -1.740 (0.108)  &    -1.561  (0.057)     \\RZ3398  & -- &  21.98  &  1.05  &   0.057 (0.009)   &   -1.804 (0.108)   &   0.035  (--  )   &   -1.720 (--  )   &   --      &      --    &    --            \\RZ3408  &  S294  &  21.91  &  1.47  &   0.158 (0.011)  &   -0.651 (0.132)  &   0.143 (0.006)  &   -0.190 (0.089)   &   0.064 (0.005)   &   -0.783 (0.109)  &    -0.569 (0.064)  \\RZ3431  &  S060  &  20.45  &  1.18  &   0.079 (0.008)  &   -1.553 (0.093)  &   0.024  (0.006)  &   -1.876  (0.090)  &   0.024 (0.005)  &   -1.597 (0.093)  &    -1.673  (0.053)  \\RZ3434  & -- &  22.20  &  1.48  &   0.486 (0.014)  &    3.093 (0.159)  &   0.184 (0.007)  &    0.391 (0.103)   &   --      &   --      &     --          \\RZ3441  &  S115  &  20.94  &  1.19  &   0.114 (0.008)  &   -1.154 (0.094)  &   0.066 (0.005)  &   -1.281 (0.065)   &   0.065 (0.004)   &   -0.762 (0.076)  &     -1.062 (0.045)  \\RZ3486  &  S079  &  20.66  &  1.54  &   0.246 (0.007)  &    0.353 (0.084)   &   0.161 (0.006)   &   0.066 (0.082)   &   0.079 (0.004)   &   -0.477  (0.083)   &   -0.017 (0.048)     \\RZ3489  &  S203  &  21.36  &  1.49  &   0.184 (0.009)  &    -0.355 (0.105)   &   0.149 (0.007)  &   -0.105 (0.099)  &   0.030 (0.006)  &   -1.475 (0.128)  &   -0.712  (0.064)  \\RZ3491  &  S503  &  22.69  &  1.44  &  -0.126 (--  )  &    -3.893 (--  )   &   0.253 (0.008)  &   1.369 (0.115)  &   0.000 (0.009)   &   -2.086 (0.177)    &    -3.884 (--)    \\RZ3512  &  S172  &  21.30  &  1.10  &  -0.022 (0.010)  &   -2.706 (0.111)  &   --       &   --       &   --      &       --     &     --        \\RZ3517  &  S008  &  19.28  &  1.54  &   0.189 (0.005)  &   -0.298 (0.054)  &   0.162 (0.002)  &    0.080 (0.033)   &   0.075 (0.002)   &   -0.558 (0.040)  &    -0.281  (0.024)    \\RZ3528  &  S377  &  22.26  &  1.43  &   0.418 (0.008)  &    2.316 (0.091)   &   0.133 (0.008)   &   -0.331 (0.109)   &   0.086 (0.009)   &   -0.334  (0.179)   &   0.303 (0.076)    \\RZ3564  &  S237  &  21.78  &  1.32  &   0.116 (0.011)  &   -1.131 (0.130)  &   0.107 (0.006)  &   -0.700 (0.079)   &   0.034 (0.005)   &   -1.394 (0.101)  &     -1.107 (0.061)  \\RZ3575  &  S083  &  20.69  &  1.38  &   0.111 (0.007)  &   -1.188 (0.085)  &   0.089 (0.004)  &   -0.955 (0.056)   &   0.039 (0.003)   &   -1.292 (0.070)  &     -1.161 (0.041)  \\RZ3592  &  S247  &  21.75  &  1.33  &   0.234 (0.008)  &    0.216 (0.095)   &   --         &   --         &  0.029 (0.006)   &   -1.495  (0.121)   &    --          \\RZ3601  &  S345  &  22.09  &  1.43  &   0.266 (0.011)  &    0.581 (0.125)   &   0.101  (0.008)  &   -0.785  (0.120)  &   0.063 (0.006)  &   -0.803 (0.132)  &    -0.338  (0.072)  \\RZ3616  &  S352  &  22.14  &  1.19  &   0.019 (0.011)  &   -2.238 (0.125)  &   0.022  (0.008)  &   -1.904  (0.112)  &   --      &       --     &     --      \\RZ3632  &  S159  &  21.31  &  1.15  &  -0.025 (0.014)  &    -2.740 (0.164)   &   0.088 (0.007)  &   -0.969 (0.101)  &   0.018 (0.006)  &   -1.719 (0.126)  &   -1.954  (0.076)  \\RZ3643  &  S276  &  21.86  &  1.20  &   0.067 (0.010)  &   -1.690 (0.125)  &   --       &   --     &   0.035 (0.006)   &   -1.373 (0.120)  &     --       \\RZ3662  &  S483  &  22.64  &  1.00  &  -0.125 (0.015)  &   -3.882 (0.174)  &   --       &   --     &   --      &   --      &     --       \\RZ3667  &  S176  &  21.34  &  1.40  &   0.209 (0.009)  &   -0.069 (0.101)   &    --     &   --       &     --    &     --       &    --          \\RZ3680  &  S012  &  19.47  &  1.19  &   0.080 (0.006)  &   -1.542 (0.065)  &   0.052 (0.002)  &   -1.479 (0.036)  &   0.030 (0.002)   &   -1.475 (0.044)  &     -1.506 (0.028)    \\RZ3704  &  S415  &  22.44  &  1.37  &   0.349 (0.009)  &    1.529 (-- )   &   0.137 (0.007)   &   -0.275 (0.101)   &   0.072 (0.007)   &   -0.620 (0.141)  &     0.110 (0.066)  \\RZ3745  &  S155  &  21.23  &  1.03  &  -0.009 (0.011)  &   -2.558 (0.121)  &   --       &   --       &   0.013 (1.763)  &   -1.821  ( -- )  &     --           \\RZ3799  & -- &  22.28  &  1.50  &   0.251 (--  )  &    0.410 (--  )   &   0.053 (--  )  &   -1.465 (--  )  &   0.091 (--  )   &   -0.233 (-- )     &    -0.429 (--)    \\RZ3835  & -- &  20.47  &  1.12  &   0.039 (0.006)   &    -2.010 (0.073)   &   0.027 (0.004)   &   -1.833 (0.057)  &   0.032 (0.003)  &   -1.434 (0.066)   &    -1.765  (0.037)    \\RZ3872  & -- &  21.53  &  1.11  &   0.151 (0.009)  &   -0.731 (0.099)   &   0.096 (-- )   &   -0.856 (-- )   &   0.029 (--  )   &   -1.495 (-- )     &    -1.175 (--)    \\RZ3873  & -- &  20.16  &  1.15  &   0.103 (0.006)   &    -1.279 (0.068)   &   0.030 (0.003)   &   -1.791 (0.048)  &   0.022 (0.003)  &   -1.638 (0.055)   &    -1.538  (0.033)    \\RZ3903  & -- &  21.14  &  1.17  &   0.093 (0.008)  &   -1.393 (0.095)   &   --      &   --      &   0.018 (0.004)   &   -1.719 (0.084)    &     --         \\RZ3937  & -- &  21.77  &  1.29  &   0.280 (0.008)   &    0.741 (0.094)   &   0.089 (0.007)   &   -0.955 (0.094)  &   0.073 (0.005)  &   -0.599 (0.111)   &   -0.289  (0.057)  \\RZ3951  & -- &  20.61  &  0.93  &   0.104 (0.008)  &   -1.268 (0.097)   &   0.005 (0.005)  &   -2.145 (0.075)  &   0.014 (0.005)   &   -1.801 (0.096)    &    -1.704 (0.051)    \\RZ3960  & -- &  20.56  &  1.37  &   0.206 (0.013)  &   -0.104 (0.148)   &   0.077 (0.007)  &   -1.125 (0.099)  &   0.054 (0.006)   &   -0.986 (0.122)    &    -0.669 (0.071)     \\RZ4029  & -- &  20.77  &  1.30  &   0.186 (0.007)   &    -0.332 (0.083)   &   0.137 (0.004)   &   -0.275 (0.061)  &   0.025 (0.970)  &   -1.577 (-- )    &    -1.575 (--)  \\RZ4040  & -- &  22.35  &  1.19  &   0.009 (0.010)   &    -2.352 (0.117)   &   --       &   --       &   --      &       --     &    --       \\RZ4100  & -- &  21.85  &  1.07  &  -0.010 (0.010)   &    -2.569 (0.109)   &   0.047 (0.006)   &   -1.550 (0.082)  &   --      &       --     &     --       \\RZ4129  & -- &  22.27  &  1.42  &   0.393 (0.009)   &    2.031 (0.103)   &   0.159 (0.007)   &    0.037 (0.095)   &   0.068 (0.006)  &   -0.701 (0.126)   &    0.383  (0.062)  \\RZ4134  & -- &  22.02  &  1.56  &   0.211 (--  )  &   -0.046 (--  )   &   0.140 (0.011)  &   -0.232 (0.162)  &   0.068 (--  )   &   -0.701 (--  )    &    -0.373 ( --)     \\RZ4140  & -- &  21.70  &  1.04  &   0.157 (0.008)   &    -0.663 (0.090)   &   0.105 (0.005)   &   -0.728 (0.076)  &   0.036 (0.005)  &   -1.353 (0.094)   &    -0.931  (0.050)  \\RZ4143  & -- &  23.17  &  1.78  &  -0.210 (--  )  &   -4.852 (--  )   &   0.219 (0.011)  &  0.887  (0.159)  &       --      &     --      &    -4.734 (--)    \\RZ4160  & -- &  21.14  &  1.09  &   0.080 (0.008)   &    -1.542 (0.089)   &   0.019 (0.005)   &   -1.947 (0.075)  &   0.017 (0.004)  &   -1.740 (0.090)   &    -1.732  (0.049)     \\RZ4206  & -- &  19.71  &  1.16  &   0.098 (0.006)   &    -1.336 (0.066)   &   0.045 (0.003)   &   -1.578 (0.040)  &   0.035 (0.003)  &   -1.373 (0.052)   &    -1.409  (0.031)     \\RZ4283  & -- &  23.17  &  1.41  &   0.015 (--  )   &    -2.284 (--  )   &   0.183 (0.008)   &    0.377 (0.115)   &   0.095 (0.007)  &   -0.151 (0.151)   &    -2.278  ( ---)     \\RZ4301  & -- &  20.73  &  1.09  &   0.107 (0.007)   &    -1.234 (0.074)   &   0.066 (0.004)   &   -1.281 (0.052)  &   0.007 (0.003)  &   -1.943 (0.071)   &    -1.502  (0.038)     \\RZ4367  & -- &  21.69  &  1.41  &   0.050 (0.010)   &    -1.884 (0.112)   &   0.144 (0.006)   &   -0.175 (0.083)  &   --      &       --     &     --          \\RZ4495  & -- &  22.10  &  1.31  &  -0.084 (--  )  &   -3.414 (--  )   &   0.048 (--  )  &   -1.536 (--  )  &   0.049 (--  )   &   -1.088 (-- )     &    -2.013 (--)     \\RZ4662  & -- &  21.46  &  1.34  &   0.121 (--  )  &   -1.074 (--  )   &   0.057 (--  )  &   -1.408 (--  )  &   0.026 (--  )   &   -1.556 (-- )     &    -1.346 (--)     \\S001  & -- &  18.74  &  1.26  &   0.115 (0.004)  &   -1.142 (0.047)  &   0.065 (0.002)  &   -1.295 (0.031)  &   0.045 (0.002)   &   -1.169 (0.035)  &     -1.192 (0.022)    \\S003  & -- &  18.83  &  1.27  &   0.117 (0.005)  &    -1.119 (0.061)   &   0.065 (0.003)  &   -1.295 (0.042)  &   0.046 (0.002)  &   -1.149 (0.049)  &   -1.177  (0.029)      \\S004  & -- &  18.83  &  1.36  &   0.154 (0.004)  &   -0.697 (0.049)  &   0.089 (0.002)  &   -0.955 (0.030)  &   0.050 (0.002)   &   -1.068 (0.035)  &    -0.879  (0.022)    \\S007  & -- &  19.04  &  1.31  &   0.100 (0.005)  &   -1.314 (0.060)   &   0.083 (0.003)   &   -1.040 (0.041)   &   0.049 (0.003)   &   -1.088   (0.068)  &   -1.157 (0.033)     \\S017  & -- &  19.64  &  1.23  &   0.096 (0.008)  &    -1.359 (0.097)   &   0.073 (0.004)  &   -1.182 (0.064)  &   0.033 (0.004)  &   -1.414 (0.078)  &    -1.330  (0.046)     \\

\hline					    
\end{tabular}
\begin{tabular}{@{}llccccccccc@{}}
  \hline
  % Name     &            & \multicolumn{4}{c}{Flux density (Jy)%
  %\footnote{Observed by {\em IRAS}.}}\\
   ID & Alt ID & V & B-R & CH & [Fe/H]$_{\rm CH}$ & Mgb & [Fe/H]$_{\rm Mgb}$ & Fe5270 & [Fe/H]$_{\rm 5270}$ & [Fe/H] \\ 
      (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\ 
\hline  

S027  & -- &  19.92  &  1.25  &   0.112 (0.007)  &   -1.177 (0.078)  &   0.063  (0.004)  &   -1.323  (0.057)  &   --      &       --     &     --           \\S032  & -- &  19.95  &  1.35  &   0.040 (0.008)  &   -1.998 (0.090)  &   0.039  (0.004)  &   -1.663  (0.062)  &   0.006 (0.004)  &   -1.964 (0.075)  &    -1.895  (0.044)     \\S034  & -- &  20.03  &  1.22  &   0.068 (0.008)  &   -1.679 (0.087)   &   0.074 (0.004)   &   -1.167 (0.059)   &   0.051 (0.003)   &   -1.047   (0.069)  &   -1.337 (0.042)     \\S035  & -- &  20.18  &  1.55  &   0.193 (0.005)  &   -0.252 (0.062)  &   --       &      --    &   0.084 (0.003)   &   -0.375 (0.054)  &     --           \\S037  & -- &  20.08  &  1.17  &   0.104 (0.007)  &   -1.268 (0.086)   &   0.061 (0.003)   &   -1.352 (0.050)   &   --     &     --       &     --         \\S039  & -- &  20.20  &  1.27  &   0.087 (0.008)  &    -1.462 (0.087)   &   0.040 (0.005)  &   -1.649 (0.069)  &   0.033 (0.004)  &   -1.414 (0.091)  &   -1.497  (0.047)  \\S043  & -- &  20.29  &  1.51  &   0.179 (0.009)  &    -0.412 (0.107)   &   0.155 (0.005)  &   -0.020 (0.075)  &   0.058 (0.005)  &   -0.905 (0.092)  &   -0.470  (0.053)  \\S044  & -- &  20.13  &  1.23  &   0.068 (0.008)  &   -1.679 (0.095)  &   0.016  (0.005)  &   -1.989  (0.069)  &   0.046 (0.004)  &   -1.149 (0.078)  &    -1.597  (0.046)     \\S050  & -- &  20.32  &  1.39  &   0.161 (0.007)  &   -0.617 (0.086)   &   0.078 (0.005)   &   -1.111 (0.075)   &   --     &   --        &     --         \\S051  & -- &  20.33  &  1.28  &  -0.008 (0.009)  &   -2.546 (0.099)  &   --       &   --       &   0.053 (0.004)  &   -1.007 (0.078)  &     --        \\S057  & -- &  20.47  &  1.60  &   0.198 (0.008)  &   -0.195 (0.089)  &   --       &   --       &   0.063 (0.004)  &   -0.803 (0.082)  &     --        \\S062  & -- &  20.47  &  1.61  &   0.189 (0.008)  &   -0.298 (0.096)   &   0.169 (0.004)   &   0.179 (0.065)   &   0.064 (0.004)   &   -0.783  (0.080)   &   -0.330 (0.046)     \\S065  & -- &  20.48  &  1.46  &   0.136 (0.008)  &   -0.903 (0.094)   &   0.141 (0.004)   &   -0.218 (0.064)   &   0.063 (0.004)   &   -0.803  (0.079)   &   -0.685 (0.046)     \\S066  & -- &  20.55  &  1.50  &   0.178 (0.007)  &   -0.423 (0.079)  &   0.160 (0.004)  &    0.051 (0.055)   &   0.064 (0.003)   &   -0.783 (0.067)  &    -0.413 (0.039)  \\S070  & -- &  20.43  &  1.11  &   0.059 (0.007)  &   -1.782 (0.079)  &   0.019 (0.004)  &   -1.947 (0.058)   &   0.022 (0.003)   &   -1.638 (0.069)  &     -1.780 (0.040)  \\S072  & -- &  20.52  &  1.21  &   0.154 (0.008)  &   -0.697 (0.099)   &   0.057 (0.004)   &   -1.408 (0.070)   &   0.054 (0.004)   &   -0.986  (0.082)   &   -1.001 (0.047)     \\S075  & -- &  20.63  &  1.54  &   0.191 (0.007)  &   -0.275 (0.077)  &   0.161 (0.004)  &    0.066 (0.054)   &   0.046 (0.003)   &   -1.149 (0.068)  &    -0.480 (0.038)  \\S076  & -- &  20.68  &  1.19  &   0.127 (0.009)  &   -1.005 (0.098)  &   0.045  (0.005)  &   -1.578  (0.076)  &   0.019 (0.004)  &   -1.699 (0.086)  &    -1.402  (0.050)  \\S080  & -- &  20.66  &  1.32  &   0.196 (0.009)  &   -0.218 (0.101)  &   0.078  (0.005)  &   -1.111  (0.077)  &   0.025 (0.007)  &   -1.577 (0.146)  &    -1.043  (0.060)  \\S085  & -- &  20.80  &  1.42  &   0.201 (0.006)  &   -0.161 (0.076)  &   0.144 (0.004)  &   -0.175 (0.062)   &   0.055 (0.004)   &   -0.966 (0.076)  &    -0.449 (0.041)  \\S095  & -- &  20.77  &  1.23  &   0.059 (0.010)  &    -1.782 (0.119)   &   0.013 (0.006)  &   -2.032 (0.091)  &   0.061 (0.005)  &   -0.844 (0.104)  &   -1.544  (0.060)  \\S097  & -- &  20.85  &  1.31  &   0.136 (0.007)  &   -0.903 (0.084)  &   0.106 (0.005)  &   -0.714 (0.070)   &   0.080 (0.004)   &   -0.457 (0.079)  &     -0.694 (0.045)  \\S102  & -- &  20.84  &  1.19  &   0.062 (0.008)  &   -1.747 (0.090)  &   0.088  (0.007)  &   -0.969  (0.096)  &   0.046 (0.003)  &   -1.149 (0.069)  &    -1.292  (0.049)  \\S106  & -- &  20.90  &  1.30  &   0.241 (0.008)  &    0.296 (0.092)   &   0.085 (0.006)   &   -1.011 (0.081)   &   0.055 (0.005)   &   -0.966  (0.097)   &   -0.549 (0.052)     \\S111  & -- &  20.94  &  1.59  &   0.197 (0.008)  &   -0.206 (0.092)  &   0.192 (0.004)  &    0.505 (0.059)   &   0.066 (0.004)   &   -0.742 (0.082)  &    -0.211 (0.045)  \\S113  & -- &  20.99  &  1.47  &   0.091 (0.014)  &    -1.416 (0.156)   &   0.126 (0.007)  &   -0.431 (0.095)  &   -0.013 (0.007)  &   -2.351 (0.138)  &   -1.507  (0.076)  \\S125  & -- &  20.95  &  1.47  &   0.169 (0.007)  &   -0.526 (0.076)  &   0.125 (0.004)  &   -0.445 (0.054)   &   --         &   --      &     --       \\S128  & -- &  21.08  &  1.59  &   0.136 (0.009)  &    -0.903 (0.104)   &   0.170 (0.006)  &   0.193 (0.090)  &   0.067 (0.006)  &   -0.721 (0.119)  &   -0.518  (0.060)  \\S133  & -- &  21.10  &  1.29  &   0.066 (--  )  &   -1.702 (--  )  &   0.021  (0.007)  &   -1.918  (0.100)  &   -0.010 (0.006)  &   -2.290 (0.115)  &    -1.703  (--)      \\S145  & -- &  21.20  &  1.48  &   0.217 (0.009)  &    0.022 (0.099)   &   0.114  (0.006)  &   -0.600  (0.088)  &   0.038 (0.005)  &   -1.312 (0.104)  &    -0.643  (0.056)     \\S146  & -- &  21.15  &  1.27  &  -0.036 (0.012)  &   -2.866 (0.134)   &   0.035 (0.008)   &   -1.720 (0.109)   &   --     &       --      &    --          \\S151  & -- &  21.21  &  1.39  &   0.409 (0.008)  &    2.214 (0.091)   &   0.056 (0.008)   &   -1.422 (0.113)   &   0.052 (0.009)   &   -1.027  (0.192)   &   -0.395 (0.080)     \\S152  & -- &  21.23  &  1.23  &   0.073 (0.012)  &   -1.622 (0.135)   &   0.131 (0.006)   &   -0.360 (0.086)   &   0.091 (0.005)   &   -0.233  (0.104)   &   -0.844 (0.063)     \\S161  & -- &  21.25  &  1.16  &   0.128 (0.009)  &   -0.994 (0.102)   &   0.113 (0.006)   &   -0.615 (0.084)   &   --     &      --       &    --          \\S162  & -- &  21.36  &  1.19  &   0.146 (0.009)  &    -0.788 (0.105)   &   0.089 (0.007)  &   -0.955 (0.099)  &   0.029 (0.007)  &   -1.495 (0.136)  &   -1.119  (0.066)  \\S163  & -- &  21.33  &  1.52  &  -0.042 (--  )  &   -2.934 (--  )  &   0.140  (0.006)  &   -0.232  (0.092)  &   0.052 (0.007)  &   -1.027 (0.141)  &    -2.929  (--)      \\S182  & -- &  21.47  &  1.59  &   0.335 ( -- )  &    1.369 ( -- )    &    --     &   --       &   0.067 (0.008)   &   -0.721   (0.165)  &    --          \\S185  & -- &  21.46  &  1.46  &   0.273 (0.007)  &    0.661 (0.080)  &   --       &   --     &   0.056 (0.004)   &   -0.945 (0.093)  &     --       \\S194  & -- &  21.43  &  1.24  &   0.208 (0.011)  &   -0.081 (0.120)  &   0.071  (0.008)  &   -1.210  (0.112)  &   0.000 (0.006)  &   -2.086 (0.125)  &    -1.137  (0.068)  \\S200  & -- &  21.55  &  1.25  &   0.213 (0.011)  &    -0.024 (0.122)   &   0.052 (0.008)  &   -1.479 (0.109)  &       --    &     --    &   --         \\S209  & -- &  21.49  &  1.44  &   0.020 (0.014)  &    -2.227 (0.157)   &   0.093 (0.009)  &   -0.898 (0.124)  &   0.072 (0.007)  &   -0.620 (0.138)  &   -1.304  (0.081)  \\S219  & -- &  21.62  &  1.22  &   0.087 (--  )  &    -1.462 (--  )   &   0.013 (0.009)  &   -2.032 (0.126)  &   -0.056 (0.008)  &   -3.227 (0.160)  &   -1.466  (--)    \\S220  & -- &  21.57  &  1.17  &   0.097 (0.009)  &   -1.348 (0.109)  &   0.066 (0.005)  &   -1.281 (0.078)   &   --      &   --      &     --       \\S223  & -- &  21.68  &  1.44  &   0.352 (0.008)  &    1.563 (0.089)   &   --       &     --       &  0.033 (0.006)   &   -1.414  (0.125)   &    --          \\S229  & -- &  21.63  &  1.52  &   0.041 (--  )  &   -1.987 (--  )  &   0.181  (0.006)  &   0.349  (0.090)  &   0.053 (0.007)  &   -1.007 (0.151)  &    -1.983  ( --)  \\S232  & -- &  21.68  &  1.52  &   0.143 (0.010)  &   -0.823 (0.113)   &   --       &     --       &  0.076 (0.005)   &   -0.538  (0.114)   &    --          \\S242  & -- &  21.67  &  1.55  &   0.194 (0.009)  &   -0.241 (0.103)  &   --       &   --     &   0.067 (0.005)   &   -0.721 (0.096)  &     --       \\S256  & -- &  21.80  &  1.47  &   0.312 (0.013)  &    1.106 (0.144)   &   --       &   --       &   0.071 (0.006)  &   -0.640 (0.127)  &     --      \\S263  & -- &  21.90  &  1.61  &   0.143 (0.008)  &   -0.823 (0.097)  &   --       &   --     &   0.069 (0.005)   &   -0.681 (0.097)  &     --           \\S272  & -- &  21.88  &  1.30  &   0.045 (--  )  &   -1.941 (--  )  &   0.053  (0.009)  &   -1.465  (0.128)  &   0.092 (0.006)  &   -0.212 (0.122)  &    -1.938  (--)  \\S273  & -- &  21.87  &  1.18  &   0.093 (0.012)  &    -1.393 (0.134)   &   0.058 (0.008)  &   -1.394 (0.117)  &       --     &     --     &    --            \\S278  & -- &  21.79  &  1.27  &   0.224 (0.009)  &    0.102 (0.108)   &   0.069 (0.008)  &   -1.238 (0.113)  &   0.029 (0.007)  &   -1.495 (0.145)  &   -0.944  (0.071)  \\S280  & -- &  21.91  &  1.56  &   0.169 (0.013)  &   -0.526 (0.149)  &   0.064 (0.007)  &   -1.309 (0.102)   &   0.064 (0.006)   &   -0.783 (0.118)  &    -0.825 (0.072)  \\S311  & -- &  22.07  &  1.53  &   0.176 (0.010)  &   -0.446 (0.115)  &   --       &   --     &   0.079 (0.006)   &   -0.477 (0.129)  &     --            \\S318  & -- &  21.97  &  1.31  &   0.092 (0.013)  &   -1.405 (0.145)  &   0.189  (0.007)  &   0.462  (0.106)  &   0.044 (0.007)  &   -1.190 (0.148)  &    -0.829  (0.077)  \\S335  & -- &  22.09  &  1.48  &  -0.486 (--  )  &   -8.003 (--  )  &   0.092  (0.008)  &   -0.912  (0.120)  &   0.042 (0.007)  &   -1.231 (0.149)  &      --  \\S358  & -- &  22.15  &  1.48  &   0.089 (0.010)  &   -1.439 (0.122)  &   --       &   --     &   0.098 (0.005)   &   -0.090 (0.110)  &      --       \\S363  & -- &  22.22  &  1.43  &   0.287 (0.012)  &    0.821 (0.141)   &   --       &     --       &   --     &   --        &   --           \\S368  & -- &  22.22  &  1.19  &   0.212 (0.010)  &   -0.035 (0.115)   &   --       &     --       &   --     &   --          &    --          \\S369  & -- &  22.26  &  1.53  &   0.389 (-- )   &    1.985 (-- )   &   --        &   --        &   --        &   --        &   --         \\

\hline					    
\end{tabular}
\begin{tabular}{@{}llccccccccc@{}}
  \hline
  % Name     &            & \multicolumn{4}{c}{Flux density (Jy)%
  %\footnote{Observed by {\em IRAS}.}}\\
   ID & Alt ID & V & B-R & CH & [Fe/H]$_{\rm CH}$ & Mgb & [Fe/H]$_{\rm Mgb}$ & Fe5270 & [Fe/H]$_{\rm 5270}$ & [Fe/H] \\ 
      (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\ 
\hline  

S370  & -- &  22.15  &  1.16  &   0.079 (0.012)  &   -1.553 (0.134)   &   --       &      --      &  -0.038 (0.010)   &   -2.860  (0.207)   &    --          \\S376  & -- &  22.21  &  1.32  &  -0.126 (0.013)  &   -3.893 (0.145)  &   0.044  (0.008)  &   -1.592  (0.110)  &   0.090 (0.006)  &   -0.253 (0.123)  &    -2.039  (0.073)  \\S388  & -- &  22.33  &  1.15  &  -0.071 ( -- )  &   -3.265 ( -- )   &   0.060 (0.010)   &   -1.366 (0.145)   &   0.118 (0.008)   &   0.317   (0.170)   &   -3.256 (--)     \\S393  & -- &  22.29  &  1.26  &   0.132 (0.006)  &   -0.948 (0.067)  &   0.075  (0.004)  &   -1.153  (0.063)  &   0.041 (0.004)  &   -1.251 (0.079)  &    -1.124  (0.040)  \\S435  & -- &  22.34  &  1.14  &   0.197 (0.009)  &   -0.206 (0.100)  &   0.036 (0.008)   &   -1.706 (0.108)   &   --      &   --      &     --       \\S438  & -- &  22.46  &  1.32  &   0.183 (0.014)  &   -0.366 (0.163)  &   0.107  (0.008)  &   -0.700  (0.120)  &   0.051 (0.008)  &   -1.047 (0.154)  &    -0.697  (0.084)  \\S490  & -- &  22.63  &  1.19  &  -0.038 (0.012)  &   -2.889 (0.133)  &   0.097 (0.007)   &   -0.841 (0.108)   &   0.067 (0.007)   &   -0.721 (0.138)  &     -1.514 (0.073)  \\S502  & -- &  22.68  &  1.27  &   0.557 (0.008)  &    3.903 (0.089)   &   0.041 (0.010)  &   -1.635 (0.148)  &       --     &     --      &    --      \\S529  & -- &  22.93  &  1.37  &  -0.022 ( -- )  &   -2.706 ( -- )   &   --       &   --       &   --     &    --       &    --         \\S605  & -- &  23.31  &  1.61  &   0.061 (0.006)  &   -1.759 (0.067)  &   0.033 (0.003)   &   -1.748 (0.044)   &   0.017 (0.003)   &   -1.740 (0.055)  &     -1.750 (0.032)  \\

\hline					    
\end{tabular}
